Brauer webs of finite and affine type

We introduce and develop an integral diagrammatic framework for two new monoidal categories, the finite and affine B-web categories. They arise naturally from representation categories of type BCD Lie algebras, and can be viewed as a Brauer type generalization of the affine web category which we introduced earlier. Integral bases consisting of bubbled elementary diagrams are established for the finite and affine B-webs. A simplified presentation of these categories over a field of characteristic zero is also obtained.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase,scale=.9,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,0) \bdot;
\draw(.4,0)node {$\scriptstyle \omega_r$};
\end{tikzpicture}
:=
\begin{tikzpicture}[anchorbase,scale=.9,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.25,0)node {$\scriptstyle r$};
\node at (.08,-.9) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[-,line width=1.4pt] (0,0.5)to[out=up,in=down](0,1.9);
            %\draw (0.3,1.1) node{$\scriptstyle t$};
\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}=0 
\text{ unless  } a \ge 0, 
\quad \text{ }
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.4pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot; 
\draw (0.65,0.6) node {$\scriptstyle \omega_r$};
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}=
0  \text{ unless } 0\le r\le a, \quad \text{ and } 
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.4pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot; 
\draw (0.65,0.6) node {$\scriptstyle \omega_0$};
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline = 10pt, scale=0.5, color=\clr]
            \draw[-,line width=1.4pt] (0,0.5)to[out=up,in=down](0,1.9);
            %\draw (0.3,1.1) node{$\scriptstyle t$};
\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1,baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-1.2) to (0.58,-1) to (-.48,-.2) to (-.48,0);
\draw[-,thick] (-.48,-1.2) to (-.48,-1) to (.58,-.2) to (.58,0);
\draw[-,thick] (-.48,-.05) to [out=-46,in=left](0.1,-.3) to [out=right, in =45] (.58,-.05);
\draw[-,thick] (-.48,.-1.15) to [out=46,in=left](0.1,-.9) to [out=right, in =-45] (.58,-1.15);
\draw[-,thick] (-.5,-1.2) to (-.5,-1);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (0.605,-1.2) to (0.605,-1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw(-.2,-.4)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-1.3) {$\scriptstyle a$};
\node at (0.6,-1.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,-.1) {$\scriptstyle t$};
\node at (0.1,-1.1) {$\scriptstyle t$};
\end{tikzpicture} 
&= 
 \sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[yscale=-1,baseline = 7.5pt,scale=.8, color=\clr]
\draw[-,thick] (0.58,-1.2) to (0.58,-1) to (-.48,-.2) to (-.48,0);
\draw[-,thick] (-.48,-1.2) to (-.48,-1) to (.58,-.2) to (.58,0);
\draw[-,thick] (-.5,-1.2) to (-.5,0);
\draw[-,thick] (0.605,-1.2) to (0.605,0);
\draw(.35,-.8)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-1.3) {$\scriptstyle a$};
\node at (0.6,-1.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,-.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,2) to (0.5,2.5);
\draw[-, line width=1.4pt] (0.5,0) to (0.5,-.4);
\draw[-,thin]  (0.5,2) to[out=left,in=up] (-.5,1)
to[out=down,in=left] (0.5,0);
\draw[-,thin]  (0.5,2) to[out=left,in=up] (0,1)
 to[out=down,in=left] (0.5,0);      
\draw[-,thin] (0.5,0)to[out=right,in=down] (1.5,1)
to[out=up,in=right] (0.5,2);
\draw[-,thin] (0.5,0)to[out=right,in=down] (1,1) to[out=up,in=right] (0.5,2);
\node at (0.5,.7){$\scriptstyle \cdots$};
\draw (-0.5,1) \bdot; 
%\node at (-.8,1) {$\scriptstyle \omega_1$}; 
\draw (0,1) \bdot; 
%\node at (0.3,1) {$\scriptstyle \omega_1$};
\node at (0.5,-.6) {$\scriptstyle a$};
\draw (1,1) \bdot;
\draw (1.5,1) \bdot; 
%\node at (1.8,1) {$\scriptstyle \omega_1$};
\node at (-.22,0) {$\scriptstyle 1$};
\node at (1.2,0) {$\scriptstyle 1$};
\node at (.3,0.3) {$\scriptstyle 1$};
\node at (.7,0.3) {$\scriptstyle 1$};
\end{tikzpicture}
&=
a!~ \begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.4pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot;
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.5, color=\clr]
\draw[-,line width=1.4pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot;
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
&\overset{\eqref{splitmerge}}=
(a-1)!~ \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.6pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.9);
\draw(0.08,0.6) \bdot;
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
%\node at (-.33,-.05) {$\scriptstyle r-1$};
\node at (.45,-.05) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{updotmovesplits+merge}}=
(a-1)!~ \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.6pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.9);
\draw(-0.1,0) \bdot;
\draw(0.2,0) \bdot;
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
%\node at (-.33,-.05) {$\scriptstyle r-1$};
\node at (.45,-.05) {$\scriptstyle 1$};
\end{tikzpicture}
+(a-1)!~ 
\begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,-.5) to (-.1,-.1);
\draw (-.1,-.1) \bdot;
%\node at (-0.2,-.3) {$\scriptstyle 2s$};
%\draw[-,line width=1pt] (0.44,.6) to (0.08,0);
\draw[-,line width=1pt] (-0.3,.6) to (0.08,0);
\draw[-](-0.3,.6)  to[out=down,in=down] (0.44,.6);
\draw[-] (-.3,.6) to (0.08,.8);
\draw[-] (.44,.6) to (0.08,.8);
\draw[-, line width=1.5pt] (.08,.8) to (0.08,.9);
%\node at (-0.3,.7) {$\scriptstyle a$};
%\node at (0.44,.75) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
\node at (.55,.75) {$\scriptstyle 1$};
%\node at (0.08,.5) {$\scriptstyle s$};
%\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
%\draw (.22,.24) \bdot;
\end{tikzpicture}\\
&\overset{\eqref{bubblecap}}=(a-1)!~ \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.6pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.9);
\draw(-0.1,0) \bdot;
\draw(0.2,0) \bdot;
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
%\node at (-.33,-.05) {$\scriptstyle a-1$};
\node at (.45,-.05) {$\scriptstyle 1$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 1.5mm, scale=.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,2) to (0.5,2.5);
\draw[-, line width=1.4pt] (0.5,0) to (0.5,-.4);
\draw[-,thin]  (0.5,2) to[out=left,in=up] (-.5,1)
to[out=down,in=left] (0.5,0);
\draw[-,thin]  (0.5,2) to[out=left,in=up] (0,1)
 to[out=down,in=left] (0.5,0);      
\draw[-,thin] (0.5,0)to[out=right,in=down] (1.5,1)
to[out=up,in=right] (0.5,2);
\draw[-,thin] (0.5,0)to[out=right,in=down] (1,1) to[out=up,in=right] (0.5,2);
\node at (0.5,.7){$\scriptstyle \cdots$};
\draw (-0.5,1) \bdot; 
%\node at (-.8,1) {$\scriptstyle \omega_1$}; 
\draw (0,1) \bdot; 
%\node at (0.3,1) {$\scriptstyle \omega_1$};
\node at (0.5,-.6) {$\scriptstyle a$};
\draw (1,1) \bdot;
\draw (1.5,1) \bdot; 
%\node at (1.8,1) {$\scriptstyle \omega_1$};
\node at (-.22,0) {$\scriptstyle 1$};
\node at (1.2,0) {$\scriptstyle 1$};
\node at (.3,0.3) {$\scriptstyle 1$};
\node at (.7,0.3) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture}
$
and 
$
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);\draw (0.08,-.2)\bdot;\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.25,.2) {$\scriptstyle 2s$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.2,.5) \bdot;
\end{tikzpicture}
=
 \begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle b$};
\node at (0.4,.2) {$\scriptstyle 2s$};
\draw (0.34,.5) \bdot;
\end{tikzpicture}, 
\qquad 
 \begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.25,.2) {$\scriptstyle 2s$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.2,.5) \bdot;
\end{tikzpicture}
=
 \begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle b$};
\node at (0.4,.1) {$\scriptstyle 2s$};
\draw (0.34,.5) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.2,.2) {$\scriptstyle 2s$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.2,.5) \bdot;
\end{tikzpicture}
&=~
\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.25,.2) {$\scriptstyle 2s$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw[-] (-.2,1) to [out=right,in=-45] (-.2,.5);
\draw[-] (-.2,1) to [out=left,in=-135] (-.2,.5);
\draw (-.32,.75)\bdot;
\end{tikzpicture}
~\overset{\cref{swallows}}{=}~
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
    \draw[-,line width=1.2pt] (.08,.04) to [out=right,in=down]
    (.2,.25) to [out=up,in=down] (-.2,.5)
    (.08,.04) to [out=135,in=-135] (.36,.5);
    \draw[-] (-.2,1) to [out=right,in=-45] (-.2,.5);
\draw[-] (-.2,1) to [out=left,in=-135] (-.2,.5);
\node at (0.4,.2) {$\scriptstyle 2s$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.32,.75)\bdot;
\end{tikzpicture}
~=~
\begin{tikzpicture}
    [anchorbase,color=\clr]
     \draw[-,line width=1.4pt] (0,-.5) to (0,0.04);
      \draw[-,line width=1.2pt] (0,.04) to [out=right,in=down]
    (.2,.25) to [out=up,in=down] (-.2,.5);
        \draw[-] (-.2,1) to [out=right,in=-45] (-.2,.5);
\draw[-] (-.2,1) to [out=left,in=-135] (-.2,.5);
\draw (-.32,.75)\bdot;
\node at (.4,.2) {$\scriptstyle 2s$};
 \draw[-,line width=1.2pt] (0,.04) to [out=left,in=down] (-.4,.5) to [out=up,in=down] (-.15,.75) to [out=up,in=down] (-.4,1);
 \node at (-.4,1.2){$\scriptstyle b$};
\end{tikzpicture}\\
&\overset{\cref{dotmovecrossing2}}{=}~
2^s
\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle b$};
\node at (0.4,.2) {$\scriptstyle 2s$};
\draw (0.34,.5) \bdot;
\end{tikzpicture}
~+~
\sum_{t=1}^{\min(s,b)}t!\ \begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5)
                            (.4,2)--(.4,1.2)
                            (.4,.4) -- (.4,.25) (-.4,.4)--(-.4,.25)
                            (-.4,1.2)--(-.4,1.5) (-.4,.8)--(-.4,.6)--(.4,.4) (-.4,.4)--(.4,.6)--(.4,.8);
    \draw[-]    (.4,1.2) -- (.4,.8)
                (.4,1.2) -- (-.4,.8)
                (-.4,1.2) -- (.4,.8)
               (-.4,1.2) -- (-.4,.8);
    \draw (.2,1.1)\bdot;
    \node at (.75,.8){$\scriptstyle s$};
    \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
~-~
\sum_{t=1}^{\min(s,b)}t!\ \begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5)
                            (.4,2)--(.4,1.2)
                            (.4,.4) -- (.4,.25) (-.4,.4)--(-.4,.25)
                            (-.4,1.2)--(-.4,1.5) (-.4,.8)--(-.4,.6)--(.4,.4) (-.4,.4)--(.4,.6)--(.4,.8);
    \draw[-]     (.4,1.2) -- (-.4,.8)
                (-.4,1.2) -- (.4,.8)
                (-.4,1.35) to [out=-60,in=240] (.4,1.35)
                (-.4,.6) to [out=60,in=120] (.4,.6);
    \draw (-.2,.9)\bdot;
    \node at (.75,.8){$\scriptstyle s$};
   \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.2,.2) {$\scriptstyle 2$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.2,.5) \bdot;
\end{tikzpicture}
~=~\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.2,.2) {$\scriptstyle 2$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw[-] (-.2,1) to [out=right,in=-45] (-.2,.5);
\draw[-] (-.2,1) to [out=left,in=-135] (-.2,.5);
\draw (-.32,.75)\bdot;
\end{tikzpicture}
~=~
2\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle b$};
\node at (0.36,.2) {$\scriptstyle 2$};
\draw (0.34,.5) \bdot;
\end{tikzpicture}
~+~
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            (.4,2)--(.4,1.2)
                            (.4,.4) -- (.4,.25) (-.4,.4)--(-.4,.25)
                (-.4,.4)--(.4,.6)--(.4,.8)--(.4,1.2);
    \draw[-]   (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5) 
                             (-.4,1.5) -- (-.4,.6)--(.4,.4)  ;
%    \draw (.2,1.1)\bdot;
    \node at (.75,.8){$\scriptstyle 1$};
    \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5)
                             (-.4,1.2)--(-.4,1.5)
                             (-.4,1.2) to [out=-60,in=240] (.4,1.2)
                           ;
    \draw[-,line width=1.2pt]
     (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
    (.4,2)--(.4,1.2)
                             (-.4,.4)--(-.4,.25)
                            (-.4,.6)--(.4,.4) (-.4,.4)--(.4,.6)
                             (.4,.4) -- (.4,.25);
    \draw[-,line width=1pt] (.4,1.2) -- (.4,1) -- (-.4,.8) -- (-.4,.6); 
    \draw[-]    % (.4,1.2) -- (-.4,.8)
       %         (-.4,1.2) -- (.4,.8)
                (-.4,.6) to [out=60,in=120] (.4,.6);
   % \draw (-.2,.9)\bdot;
    \node at (.75,.8){$\scriptstyle 1$};
   \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
~\overset{\cref{bubblecap}}{=}~
2\begin{tikzpicture}[anchorbase,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle b$};
\node at (0.36,.2) {$\scriptstyle 2$};
\draw (0.34,.5) \bdot;
\end{tikzpicture}
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5)
                            (.4,2)--(.4,1.2)
                            (.4,.4) -- (.4,.25) (-.4,.4)--(-.4,.25)
                            (-.4,1.2)--(-.4,1.5) (-.4,.8)--(-.4,.6)--(.4,.4) (-.4,.4)--(.4,.6)--(.4,.8);
    \draw[-]    (.4,1.2) -- (.4,.8)
                (.4,1.2) -- (-.4,.8)
                (-.4,1.2) -- (.4,.8)
               (-.4,1.2) -- (-.4,.8);
    \draw (.2,1.1)\bdot;
    \node at (0,.8){$\scriptstyle t$};
    \node at (.75,.8){$\scriptstyle s$};
   \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
~=~
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) to [out=left,in=down] (-.4,.25)
                              (0,0) to [out=right,in=down] (.4,.25)
                            to [out=right,in=down] (.6,.5) -- (.6,1.5)
                            to [out=up,in=up] (-.4,1.5)
                            (.4,2)--(.4,1.2)
                            (.4,.4) -- (.4,.25) (-.4,.4)--(-.4,.25)
                            (-.4,1.2)--(-.4,1.5) (-.4,.8)--(-.4,.6)--(-.4,.4) (.4,.4)--(.4,.6)--(.4,.8);
    \draw[-]    (.4,1.2) -- (.4,.8)
                (.4,1.2) -- (-.4,.8)
                (-.4,1.2) -- (.4,.8)
               (-.4,1.2) -- (-.4,.8);
    \draw (.2,1.1)\bdot;
     \node at (0,.8){$\scriptstyle t$};
    \node at (.75,.8){$\scriptstyle s$};
   \node at (.4,2.2){$\scriptstyle b$};
\end{tikzpicture}
~=~
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,line width=1.4pt] (0,-.2) to (0,0);
    \draw[-,line width=1.2pt] (0,0) -- (.25,.25) to [out=up,in=left] (.8,.8) -- (1,1)
    (.25,.25) to [out=right,in=down] (.8,.8);
     \draw[-,line width=1.2pt] (0,0) -- (-.25,.25) to [out=up,in=right] (-.8,.8) 
    (-.25,.25) to [out=left,in=down] (-.8,.8);
    \draw[-,line width=1.2pt] (0,0) -- (0,.5);
    \draw (0,.5)\bdot;
    \node at (0,.7){$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
%\node at (.05,-.2) {$\scriptstyle \ldots$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (-.45,0.1) {$\scriptstyle 2a$};
\node at (.5,0.1) {$\scriptstyle 2b$};
%\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}
=\binom{a+b}{a}~
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2(a+b)$};
\end{tikzpicture},
\qquad 
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
%\node at (.05,-.2) {$\scriptstyle \ldots$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (-.45,0.1) {$\scriptstyle 2a$};
\node at (.5,0.1) {$\scriptstyle 2b$};
%\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}
=\binom{a+b}{a}~
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2(a+b)$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
%\node at (.05,-.2) {$\scriptstyle \ldots$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (-.45,0.1) {$\scriptstyle 2a$};
\node at (.5,0.1) {$\scriptstyle 2b$};
%\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}=\frac{1}{2^{a+b}}\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
%\node at (.05,-.2) {$\scriptstyle \ldots$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\draw[-,line width=1pt]  (.45,-1) to [out=left,in=-135] (.45,-.2)
 (.45,-1) to [out=right,in=-45] (.45,-.2);
 \draw[-,line width=1pt]  (-.35,-1) to [out=left,in=-135] (-.35,-.2)
 (-.35,-1) to [out=right,in=-45] (-.35,-.2);
\node at (-.45,0.1) {$\scriptstyle 2a$};
\node at (.5,0.1) {$\scriptstyle 2b$};
\draw (.25,-.6) \bdot;
\draw (-.53,-.6) \bdot;
%\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}
~=\frac{1}{2^{a+b}}~
\begin{tikzpicture}[ anchorbase,scale=.8,color=\clr]
%\draw[-,line width=1.4pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.1,.3) to (0.1,.6);
\draw[-,thick] (0.1,-.8) to [out=right,in=-45] (0.1,.3);
\draw[-,thick] (0.1,-.8) to [out=left,in=down] (-0.1,-.6)
(-.1,-.6) to [out=right,in=right] (-.1,.1)
(-.1,-.6) to [out=left,in=left] (-.1,.1) to [out=up,in=-135] (.1,.3);
\draw (-.28,-.25)\bdot;
\draw (0.08,-.25)\bdot;
\node at (0.08,.8) {$\scriptstyle 2(a+b)$};
\node at (-.45,-.15) {$\scriptstyle a$};
\end{tikzpicture}=\binom{a+b}{a}~
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2(a+b)$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
\node at (.05,-.2) {$\scriptstyle \ldots$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (-.4,0.1) {$\scriptstyle 2$};
\node at (.45,0.1) {$\scriptstyle 2$};
\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}
=s!~
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture},
\qquad 
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
\node at (.05,-.2) {$\scriptstyle \ldots$};
\node at (-.4,0.1) {$\scriptstyle 2$};
\node at (.45,0.1) {$\scriptstyle 2$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture}
=s!~\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (2,-.4){$\scriptstyle 2a$};
\draw (0,0)\bdot;
\end{tikzpicture}
=
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2a$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.4){$\scriptstyle 2a$};
\draw (2,0)\bdot;
\end{tikzpicture}
, 
\qquad\quad 
\begin{tikzpicture}[yscale=-1,anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (2,-.4){$\scriptstyle 2a$};
\draw (0,0)\bdot;
\end{tikzpicture} 
=
\begin{tikzpicture}[anchorbase,scale=.6,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.2) to (0.08,.4);
\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2a$};
\end{tikzpicture}
=
\begin{tikzpicture}[yscale=-1,anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.4){$\scriptstyle 2a$};
\draw (2,0)\bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.35,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
=
\sum_{s\ge 0}\sum_{c+d+e=r} e!\binom{a-c-s}{e}\binom{b-d-s}{e}~
\begin{tikzpicture}[baseline = -.5mm,scale=1.2,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.2] (0.08,-.5) to (-.1,-.2);
\draw (-.1,-.2) \bdot;
\node at (-.2,-.4) {$\scriptstyle 2s$};
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\draw[-,thin](-.2,.5) to[out=down,in=down] (.34,.5);
\node at (0.1,.5) {$\scriptstyle s$};
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (-0.26,.2) node{$\scriptstyle \omega_{c}$};
\draw (0.48,.2) node{$\scriptstyle \omega_{d}$};
\draw (.22,.24) \bdot;
\end{tikzpicture},
\end{equation}
 \begin{equation}\label{dotmovemergess}
\begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.35,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
=
\sum_{s\ge 0}\sum_{c+d+e=r} e!\binom{a-c-s}{e}\binom{b-d-s}{e}~
\begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1.2,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.2] (0.08,-.5) to (-.1,-.2);
\draw (-.1,-.2) \bdot;
\node at (-.2,-.4) {$\scriptstyle 2s$};
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\draw[-,thin](-.2,.5) to[out=down,in=down] (.34,.5);
\node at (0.1,.5) {$\scriptstyle s$};
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (-0.26,.2) node{$\scriptstyle \omega_{c}$};
\draw (0.48,.2) node{$\scriptstyle \omega_{d}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.35,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
\overset{\cref{equ:r=0andr=a}}=
\:\:
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.5) to (0.08,.3);
\draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
\node at (-0.22,.9) {$\scriptstyle a$};
\node at (0.36,.9) {$\scriptstyle b$};
\draw (-.1,0) \bdot;
\node at (-.15, -.3) {$\scriptstyle r$};
%\draw (.25,0) \bdot;
\draw[-,thick](0.08,.3) to [out=left,in=left] (0.08, -.3);
\draw[-,line width=1.4pt](0.08,.3) to [out=right,in=right] (0.08, -.3);
\draw (-0.4,0) node{$\scriptstyle \omega_{r}$};
\end{tikzpicture} 
\overset{\cref{splitmerge}}{=}
\:\:
\sum_{\substack{0 \leq s \leq \min(a,r)\\0 \leq t \leq \min(a+b-r,b)\\t-s=b-r}}
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,line width=1pt] (0.61,0) to (0.61,1);
 \draw[-,thick](.3,-.4) to [out=left,in=up] (0,0);
 \draw[-,thick](.3,-.4) to [out=right,in=up] (0.6,0);
 \draw (.1,-.2) \bdot;
 \draw (-.2,-.2) node{$\scriptstyle \omega_r$};
 \draw[-,line width=1.4pt](.3,-.6) to (.3,-.4);
        \node at (0,1.16) {$\scriptstyle a$};
        \node at (0.6,1.16) {$\scriptstyle b$};
        \node at (-0.1,.5) {$\scriptstyle s$};
        \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
\overset{\cref{updotmovesplits+merge}}{=}
\sum_{\substack{0 \leq s \leq \min(a,r)\\0 \leq t \leq \min(a+b-r,b)\\t-s=b-r}}
\sum_{k\ge 0} k!
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
    \draw[-,thick](.02,1) to[out=down,in=down] (.58,1);
    \node at (.3,1) {$\scriptstyle k$};
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,line width=1pt] (0.6,0) to (0.6,1);
 \draw[-,thick](.3,-.4) to [out=left,in=up] (0,0);
 \draw[-,thick](.3,-.4) to [out=right,in=up] (0.6,0);
 \draw (0,.5) \bdot;
 \draw(.2,.35) \bdot;
 %\draw (.25,.1) node{${\scriptstyle \omega_{r-s}}$};
 \draw[-,line width=1.4pt](.3,-.6) to (.3,-.4);
 \draw[-,line width=1.2] (.3,-.6) to (0,-.3);
 \draw (0,-.3) \bdot;
 \node at (0.1,-.6) {$\scriptstyle 2k$};
        \node at (0,1.16) {$\scriptstyle a$};
        \node at (0.6,1.16) {$\scriptstyle b$};
        \node at (-0.1,.3) {$\scriptstyle s$};
        \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7.5pt,scale=1, color=\clr]
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
    \draw[-,thick](.02,1) to[out=down,in=down] (.58,1);
    \node at (.3,1) {$\scriptstyle k$};
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,line width=1pt] (0.6,0) to (0.6,1);
 \draw[-,thick](.3,-.4) to [out=left,in=up] (0,0);
 \draw[-,thick](.3,-.4) to [out=right,in=up] (0.6,0);
 \draw (0,.5) \bdot;
 \draw(.2,.35) \bdot;
 %\draw (.25,.1) node{${\scriptstyle \omega_{r-s}}$};
 \draw[-,line width=1.4pt](.3,-.6) to (.3,-.4);
 \draw[-,line width=1.2] (.3,-.6) to (0,-.3);
 \draw (0,-.3) \bdot;
 \node at (0,-.6) {$\scriptstyle 2k$};
        \node at (0,1.16) {$\scriptstyle a$};
        \node at (0.6,1.16) {$\scriptstyle b$};
        \node at (-0.1,.3) {$\scriptstyle s$};
        \node at (0.7,.5) {$\scriptstyle t$};
\end{tikzpicture}   
&\overset{\cref{dotmovecrossing2}}{\underset{\cref{bubblecap}}{=}}
\sum_{0\le e\le \min(a-s-k,r-s-k)}e!~\:\:
\begin{tikzpicture}[baseline = 7.5pt,scale=.6, color=\clr]
\draw[-,line width=1.4pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
\draw[-,thick] (-.8,1.5) to [out=down,in=down] (.9,1.5);
\node at (.1,1.3) {$\scriptstyle k$};
\draw[-,thick](-.8,1.2) to (-.8,-.2);
\draw[-,line width=1.4pt] (-.8,-.2) to (-.48,0);
\draw[-,thick]  (0.58,0) to (-.48,.8);
\draw[-,line width=1.4pt](.58,0) to (.9,-.3)to (.9,-.4);
\draw[-,thick]  (-.48,0) to (.58,.8);
\draw[-,thick] (-.5,0) to (-.5,.8);
\draw[-,thick] (0.605,0) to (0.605,.8);
\draw(.35,0.6)\bdot;
\draw(-.8,0.5)\bdot;
\draw(-1,.3)node {$\scriptstyle s$};
\draw(-.3,.3)node {$\scriptstyle e$};
\node at (-.98,-.5) {$\scriptstyle r$};
\node at (0.75,.5) {$\scriptstyle e$};
\node at (1.1,.5) {$\scriptstyle t$};
\draw[-,line width=1.4pt](-.8,-.4) to (-.8,-.2);
\draw[-,thick](.9,-.3) to (.9,1.2);
\draw[-,line width=1.4pt](.9,1.2) to (.9,1.5) to (.58,.8);
\draw[-,thick](0,-.8) to [out=left,in=down] (-.8,-.2);
\draw[-,thick](0,-.8) to [out=right,in=down] (.9,-.2);
\draw[-,line width=1.4pt] (0,-1.2) to (0,-.8);
\draw[-,line width=1.2] (0,-1.2) to (-.3,-.9);
\draw (-.3,-.9) \bdot;
\node at (-.4,-1.2) {$\scriptstyle  2k$};
\end{tikzpicture}\\
&\overset{\cref{splitmerge},\cref{equ:r=0andr=a}}{\underset{\cref{sliders},\cref{swallows}}{=}}
\sum_{c+d+e=r} e!\binom{a-c-k}{e}\binom{b-d-k}{e}~
\begin{tikzpicture}[baseline = -.5mm,scale=1.2,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.2] (0.08,-.5) to (-.1,-.2);
\draw (-.1,-.2) \bdot;
\node at (-.2,-.4) {$\scriptstyle 2k$};
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\draw[-,thin](-.2,.5) to[out=down,in=down] (.34,.5);
\node at (0.1,.5) {$\scriptstyle k$};
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (-0.26,.2) node{$\scriptstyle \omega_{c}$};
\draw (0.48,.2) node{$\scriptstyle \omega_{d}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
\draw[-,line width=1.4pt] (0,-.4) to[out=up, in=down] (0,.8);
\draw(0,0) \bdot; 
\draw (0.3,0) node {$\scriptstyle \omega_r$};
\draw(0,0.4) \bdot; 
\draw (0.3,0.4) node {$\scriptstyle \omega_t$};
\node at (0,-.5) {$\scriptstyle a$};
\end{tikzpicture}
~=~
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
\draw[-,line width=1.4pt] (0,-.4) to[out=up, in=down] (0,.8);
\draw(0,0) \bdot; 
\draw (0.3,0) node {$\scriptstyle \omega_t$};
\draw(0,0.4) \bdot; 
\draw (0.3,0.4) node {$\scriptstyle \omega_r$};
\node at (0,-.5) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
\draw[-,line width=1.4pt] (0,-.4) to[out=up, in=down] (0,.8);
\draw(0,0) \bdot; 
\draw (0.3,0) node {$\scriptstyle \omega_t$};
\draw(0,0.4) \bdot; 
\draw (0.3,0.4) node {$\scriptstyle \omega_r$};
\node at (0,-.5) {$\scriptstyle a$};
\end{tikzpicture}
&\overset{\cref{equ:r=0andr=a}}= 
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-1) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
%\draw(-.4,0)node {$\scriptstyle \omega_r$};
\node at (-.22,-.35) {$\scriptstyle r$};
%\node at (.52,-.35) {$\scriptstyle a-r$};
\draw(.08,-.7) \bdot;
\draw(0.35,-.7)node {$\scriptstyle \omega_t$};
\end{tikzpicture}
\overset{\cref{dotmovesplitss}} =
\sum_{s\ge 0}s!
\sum_{c+d+e=t} e!\binom{r-c-s}{e}\binom{a-r-d-s}{e}~
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-1.2) to (0.08,-.8);
\draw[-, line width=1.1pt] (.08,-1.2)
to (-.2,-.9);
\draw (-.2,-.9) \bdot;
\node at (-.2,-1.2){$\scriptstyle 2s$};
\draw[-,line width=1.4pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.81) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.81) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (-.2,-.2) to [out=down,in=down] (.35,-.2);
\node at (.1,-.2) {$\scriptstyle s$};
\draw(-.1,0.1) \bdot;
\draw(-.4,0.1)node {$\scriptstyle \omega_r$};
\node at (-.43,-.65) {$\scriptstyle \omega_{c}$};
\node at (.6,-.65) {$\scriptstyle \omega_{d}$};
\draw(.2,-.64) \bdot;
\draw(-.1,-.64) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-1.2) to (0.08,-.8);
\draw[-, line width=1.1pt] (.08,-1.2)
to (-.2,-.9);
\draw (-.2,-.9) \bdot;
\node at (-.2,-1.2){$\scriptstyle 2s$};
\draw[-,line width=1.4pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.81) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.81) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (-.2,-.2) to [out=down,in=down] (.35,-.2);
\node at (.1,-.2) {$\scriptstyle s$};
\draw(-.1,0.1) \bdot;
\draw(-.4,0.1)node {$\scriptstyle \omega_r$};
\node at (-.43,-.65) {$\scriptstyle \omega_{c}$};
\node at (.6,-.65) {$\scriptstyle \omega_{d}$};
\draw(.2,-.64) \bdot;
\draw(-.1,-.64) \bdot;
\end{tikzpicture}  
&\overset{\cref{updotmovesplits+merge}}= 
\sum_{k\ge 0}k!
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-1.2) to (0.08,-.8);
\draw[-, line width=1.1pt] (.08,-1.2)
to (-.2,-.9);
\draw (-.2,-.9) \bdot;
\node at (-.2, .9) {$\scriptstyle 2k$};
\node at (-.2,-1.2){$\scriptstyle 2s$};
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.9);
\draw[-,line width=1.1] (.08,.9) to (-.2, .5);
\draw (-.2,.5) \bdot;
\draw[-,thick] (0.1,-.81) to [out=45,in=-45] (0.1,.61);
\draw[-,thick] (0.06,-.81) to [out=135,in=-135] (0.06,.61);
\draw[-,thick] (-.2,0.2) to [out=down,in=down] (.35,0.2);
\node at (.2,.2) {$\scriptstyle s$};
\draw[-,thick] (-.22,-.3) to [out=65,in=-144] (.18,.05);
\node at (0,-.2) {$\scriptstyle k$};
\draw(-.1,.1) \bdot;
\draw(-.25,-0.1) \bdot;
%\draw(-.4,0.1)node {$\scriptstyle \omega_r$};
\node at (-.43,-.65) {$\scriptstyle \omega_{c}$};
\node at (.6,-.65) {$\scriptstyle \omega_{d}$};
\draw(.2,-.64) \bdot;
\draw(-.1,-.64) \bdot;
\end{tikzpicture}
\overset{\cref{def:huochai}\cref{webassoc}}{\underset{\cref{mergesplitslideleft}\cref{equ:r=0andr=a}}{=}}
\sum_{k\ge 0}k!2^{s-k}
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-1.2) to (0.08,-.8);
\draw[-, line width=1.1pt] (.08,-1.2)
to (-.2,-.9);
\draw (-.2,-.9) \bdot;
\node at (-.2, .9) {$\scriptstyle 2s$};
\node at (-.2,-1.2){$\scriptstyle 2s$};
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.9);
\draw[-,line width=1.1] (.08,.9) to (-.2, .5);
\draw (-.2,.5) \bdot;
\draw[-,thick] (0.1,-.81) to [out=45,in=-45] (0.1,.61);
\draw[-,thick] (0.06,-.81) to [out=135,in=-135] (0.06,.61);
%\draw[-,thick] (-.2,0.2) to [out=down,in=down] (.35,0.2);
%\node at (.2,.2) {$\scriptstyle s$};
%\draw[-,thick] (-.2,-.3) to [out=45,in=-134] (.2,.1);
%\node at (0,-.2) {$\scriptstyle k$};
%\draw(-.1,.1) \bdot;
\draw(-.25,-0.1) \bdot;
\draw(-.9,-0.1)node {$\scriptstyle \omega_{r-s-k}$};
\node at (-.43,-.65) {$\scriptstyle \omega_{c}$};
\node at (.6,-.65) {$\scriptstyle \omega_{d}$};
\draw(.2,-.64) \bdot;
\draw(-.1,-.64) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,.5);
\node at (.08,-.7) {$\scriptstyle a$};
\draw(0.08,0) \bdot;
\draw(.45,0)node {$\scriptstyle \omega_{\lambda}$};\end{tikzpicture}
 := \begin{tikzpicture}[anchorbase,scale=.9,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.7) to (0.08,.7);
\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,.5) \bdot;
\draw(.55,.5)node {$\scriptstyle \omega_{\lambda_1}$};
\draw(0.08,.3) \bdot;
\draw(.55,.2)node {$\scriptstyle \omega_{\lambda_2}$};
\draw(.55,-0.1) node{$\ldots$};
\draw(0.08,-.3) \bdot;
\draw(.55,-.4)node {$\scriptstyle \omega_{\lambda_k}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.5,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,.5);
\node at (.08,-.7) {$\scriptstyle a$};
\draw(0.08,0) \bdot;
\draw(.65,0)node {$\scriptstyle \omega_{\nu}$};\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
%\draw(.25,0) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};%\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.08,-.65) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.25,-.65) {$\scriptstyle 1$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.25,0) \bdot;
\draw(.55,0)node {$\scriptstyle 1$};
\node at (-.22,-.35) {$\scriptstyle a$};
%\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.08,-.65) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.25,-.65) {$\scriptstyle 1$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.42,0)node {$\scriptstyle \omega_{\tilde{\lambda}}$};
\draw(.08,.45) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\end{tikzpicture}
~+~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.5,0)node {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
\node at (-.3,-.35) {$\scriptstyle { \omega_{\tilde{\lambda}}}$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
%\draw(.25,0) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
%\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
%\draw(.25,0) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
%\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.08,-.65) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.35,-.65) {$\scriptstyle{\lambda_k}$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.25,0) \bdot;
\draw(.55,0)node {$\scriptstyle 1$};
\draw(-.05,-.35) \bdot;
\node at (-.55,-.35) {$\scriptstyle {\lambda_{k}-1}$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.08,-.65) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.35,-.65) {$\scriptstyle {\lambda_k}$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.42,0)node {$\scriptstyle \omega_{\tilde{\lambda}}$};
\draw(.08,.45) \bdot;
\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
\node at (-.55,-.35) {$\scriptstyle {\lambda_{k}-1}$};
\end{tikzpicture}
~+~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.08,.1) \bdot;
\draw(-.45,.2)node {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
\node at (-.55,-.4) {$\scriptstyle {\lambda_{k}-1}$};
\draw (-.11,-.12)\bdot;
\node at (-.45,-.12){$
\scriptstyle{\omega_{\tilde{\lambda}}}$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\node at (-.22,-.35) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.25,0) \bdot;
\draw(.65,0)node {$\scriptstyle \omega_{(1^{l})}$};
\node at (-.22,-.35) {$\scriptstyle a$};
%\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.42,0)node {$\scriptstyle \omega_{\tilde{\lambda}}$};
\draw(.08,.45) \bdot;
\draw(.25,0) \bdot;
\draw(.85,0)node {$\scriptstyle \omega_{(1^{l-1})}$};
\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.5,-.35) {$\scriptstyle {\lambda_{k}}$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.08,.1) \bdot;
\draw(-.45,.2)node {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
\node at (-.3,-.4) {$\scriptstyle {\lambda_{k}}$};
\draw (-.11,-.12)\bdot;
\draw(.25,0) \bdot;
\draw(.85,0)node {$\scriptstyle \omega_{(1^{l-1})}$};
\node at (-.45,-.12){$
\scriptstyle{\omega_{\tilde{\lambda}}}$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.25,0) \bdot;
\draw(.65,0)node {$\scriptstyle \omega_{(1^{l})}$};
\node at (-.22,-.35) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
%\draw(.25,0) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
\draw(.08,-.65) \bdot;
\node at (.42,-.35) {$\scriptstyle b$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.35,-.65) {$\scriptstyle{\lambda_k}$};
\end{tikzpicture}
~-\sum_{r+s=\lambda_k\atop 0<s<b}~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
%\draw(.08,.45) \bdot;
\draw(.25,0) \bdot;
\draw(.45,0)node {$\scriptstyle s$};
%\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.35,-.35) {$\scriptstyle {r}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
%\draw(.08,.45) \bdot;
\draw(.25,0) \bdot;
\draw(.45,0)node {$\scriptstyle b$};
%\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.55,-.35) {$\scriptstyle {\lambda_k-b}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.5,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-1.1) {$\scriptstyle b$};
\draw(0.08,0) \bdot;
\draw(.4,0)node {$\scriptstyle s$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=.6,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
%\draw(-.45,0)node {$\scriptstyle s$};
\node at (-.25,-.35) {$\scriptstyle s$};
\node at (.08,-1.1) {$\scriptstyle b$};
%\node at (.45,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_{\overline{\lambda}}$};
%\draw(.08,.45) \bdot;
\draw(.25,0) \bdot;
\draw(.45,0)node {$\scriptstyle b$};
%\node at (.5,.45) {$\scriptstyle {\lambda_1+1}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.55,-.35) {$\scriptstyle {\lambda_k-b}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.42,0)node {$\scriptstyle \omega_{\tilde{\lambda}}$};
\draw(.08,.45) \bdot;
%\draw(.25,0) \bdot;
%\draw(.75,0)node {$\scriptstyle \omega_{1^{l-1}}$};
\node at (.5,.45) {$\scriptstyle {\lambda_1+b}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.65,-.35) {$\scriptstyle {\lambda_{k}-b}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~-\sum_{0<u\leq b}~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.08,.1) \bdot;
\draw(-.55,.1)node {$\scriptstyle {\lambda_1+u}$};
\draw(-.05,-.35) \bdot;
\node at (-.55,-.45) {$\scriptstyle {\lambda_{k}-b}$};
\draw (-.11,-.12)\bdot;
\draw(.25,0) \bdot;
\draw(.75,0)node {$\scriptstyle {b-u}$};
\node at (-.35,-.15){$
\scriptstyle{\omega_{\tilde{\lambda}}}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.25,0) \bdot;
\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~\equiv~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=down] (0.2,-.4)
(.2,.1) to [out=up,in=-45] (.08,.3);
\draw[-,thick] (.2,-.4) to [out=45,in=-45] (.2,.1);
\draw[-,thick] (.2,-.4) to [out=135,in=-135] (.2,.1);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.2,.2) \bdot;
\draw(.6,.2)node {$\scriptstyle \omega_{\overline{\mu}}$};
\draw(.1,-.15) \bdot;
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.62,-.35) {$\scriptstyle b-\mu_l$};
\end{tikzpicture}
~\equiv\sum_{(\nu^{(1)},\mu_l)+\nu^{(2)}=\overline{\mu}}~
\begin{tikzpicture}
[anchorbase,scale=1.2,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=down] (0.2,-.4)
(.2,.1) to [out=up,in=-45] (.08,.3);
\draw[-,thick] (.2,-.4) to [out=right,in=down] (1.2,-.15) to [out=up,in=right] (.2,.1);
\draw[-,thick] (.2,-.4) to [out=135,in=-135] (.2,.1);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
%\draw(.2,.2) \bdot;
%\draw(.6,.2)node {$\scriptstyle \omega_{\overline{\mu}}$};
\draw(.12,-.05) \bdot;
\node at (.52,-.05){$\scriptstyle{\omega_{\nu^{(1)}}}$};
\draw(.12,-.25) \bdot;
\node at (.42,-.25){$\scriptstyle{\mu_l}$};
\node at (-.22,-.35) {$\scriptstyle a$};
\draw (1.2,-.15)\bdot;
\node at (1.52,-.25) {$\scriptstyle {\omega_{\nu^{(2)}}}$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.25,0) \bdot;
\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_\lambda$};
\draw(.25,0) \bdot;
\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.22,-.35) {$\scriptstyle a$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~=~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.42,0)node {$\scriptstyle \omega_{\tilde{\lambda}}$};
\draw(.08,.45) \bdot;
\draw(.25,0) \bdot;
\draw(.75,0)node {$\scriptstyle \omega_{b^{l-1}}$};
\node at (.5,.45) {$\scriptstyle {\lambda_1+b}$};
\draw(-.05,-.35) \bdot;
%\draw(.55,0)node {$\scriptstyle \omega_\mu$};
\node at (-.5,-.35) {$\scriptstyle {\lambda_{k}}$};
\node at (.42,-.35) {$\scriptstyle b$};
\end{tikzpicture}
~-\sum_{0<u\leq b}~
\begin{tikzpicture}
[anchorbase,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.08,.1) \bdot;
\draw(-.5,.2)node {$\scriptstyle {\lambda_1+u}$};
\draw(-.05,-.35) \bdot;
\node at (-.5,-.35) {$\scriptstyle {\lambda_{k}}$};
\draw (-.11,-.12)\bdot;
\draw(.25,0) \bdot;
\draw(.75,0)node {$\scriptstyle {b-u}$};
\node at (-.45,-.12){$
\scriptstyle{\omega_{\tilde{\lambda}}}$};
\draw (.2,-.35)\bdot;
\node at (.7,-.35) {$\scriptstyle \omega_{b^{l-1}}$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
&= 
 \sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
,
\\
\sum_{0\leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-1.2) to (0.58,-1) to (-.48,-.2) to (-.48,0);
\draw[-,thick] (-.48,-1.2) to (-.48,-1) to (.58,-.2) to (.58,0);
\draw[-,thick] (-.48,-.05) to [out=-46,in=left](0.1,-.3) to [out=right, in =45] (.58,-.05);
\draw[-,thick] (-.48,.-1.15) to [out=46,in=left](0.1,-.9) to [out=right, in =-45] (.58,-1.15);
\draw[-,thick] (-.5,-1.2) to (-.5,-1);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (0.605,-1.2) to (0.605,-1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw(-.2,-.4)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-1.3) {$\scriptstyle a$};
\node at (0.6,-1.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,-.1) {$\scriptstyle t$};
\node at (0.1,-1.1) {$\scriptstyle t$};
\end{tikzpicture} 
&= 
 \sum_{0 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-1.2) to (0.58,-1) to (-.48,-.2) to (-.48,0);
\draw[-,thick] (-.48,-1.2) to (-.48,-1) to (.58,-.2) to (.58,0);
\draw[-,thick] (-.5,-1.2) to (-.5,0);
\draw[-,thick] (0.605,-1.2) to (0.605,0);
\draw(.35,-.8)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-1.3) {$\scriptstyle a$};
\node at (0.6,-1.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,-.5) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt] (0,0) to  (1,2.2);
\draw[-,line width=1pt] (1,0) to  (0,2.2);
\draw(0.25,1.6)\bdot;
%\draw(-.4,1.6) node {$\scriptstyle \omega_r$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (1, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
&
\overset{\cref{sliders}}{=}\frac{1}{a} 
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
%\draw[-,line width=2pt](0,2.2) to (0.3,1.9);
\draw (.6,1.5)\bdot;
%\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
%\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
%\draw[-,line width=2pt](2,.5) to (2.5,0);
\draw[-,line width=1pt](0,2) to (2.3,0);
\draw[-,thick](.5,.5) to[out=75,in=left] (2,2);
\draw[-,line width=1.4pt](2,2) to [out=-135,in=right](.5,.5);
\draw[-,line width=1.4pt](2,2)to(2.2,2.2);
\draw[-,line width=1.4pt](0,0) to (.5,.5);
\node at (.3, .75) {$\scriptstyle 1$};
%\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.3, -.3) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{dotmovecapcupC}}{\underset{\cref{swallows}}{=}} \frac{1}{a}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw (1,1.1)\bdot;
\draw[-,line width=1pt](0,2) to (2.3,0);
\draw[-,thick](.5,.5) to[out=75,in=left] (2,2);
\draw[-,line width=1.4pt](2,2) to [out=-135,in=right](.5,.5);
\draw[-,line width=1.4pt](2,2)to(2.2,2.2);
\draw[-,line width=1.4pt](0,0) to (.5,.5);
\node at (.3, .75) {$\scriptstyle 1$};
%\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.3, -.3) {$\scriptstyle 1$};
\end{tikzpicture}
+\frac{1}{a}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.3) to (0,2.2);
%\draw[-, line width=2pt](0,-.3) to (0,.4);
%\draw[-, line width=2pt] (1,-.2) to (1,.5);
%\draw[-, line width=2pt]   (1,.5) to (0,1.8);
\draw[-, line width=1.4pt]   (0,.5) to (1,1.8);
%\draw[-, line width=2pt]   (0,1.8) to (0,2.2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle 1$};
\node at (1, 2.5) {$\scriptstyle a$};
\node at (0, 2.5) {$\scriptstyle 1$};
%\node at (-.4,1) {$\scriptstyle 1$};
%\node at (1.4,1) {$\scriptstyle 1$};
\end{tikzpicture}
-\frac{1}{a}~
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
%\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
%\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
%\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\\
&
\overset{\cref{swallows}}{\underset{\cref{sliders},\cref{splitmerge}}{=}}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt] (0,0) to  (1,2.2);
\draw[-,line width=1pt] (1,0) to  (0,2.2);
\draw(0.75,.45)\bdot;
\node at (0, -.2) {$\scriptstyle a$};
\node at (1, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-, line width=1pt] (0,-.3) to (0,2.2);
%\draw[-, line width=2pt](0,-.3) to (0,.4);
%\draw[-, line width=2pt] (1,-.2) to (1,.5);
%\draw[-, line width=2pt]   (1,.5) to (0,1.8);
\draw[-, line width=1.4pt]   (0,.5) to (1,1.8);
%\draw[-, line width=2pt]   (0,1.8) to (0,2.2); 
\draw[-, line width=1pt] (1,2) to (1,-.2); 
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle 1$};
\node at (1, 2.5) {$\scriptstyle a$};
\node at (0, 2.5) {$\scriptstyle 1$};
%\node at (-.4,1) {$\scriptstyle 1$};
%\node at (1.4,1) {$\scriptstyle 1$};
\end{tikzpicture}
-~\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
%\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
%\draw[-,thick] (-.5,0.8) to (-.5,1);
%\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
%\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
%\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt] (0,-.2) to  (1,2.2);
\draw[-,line width=1.4pt] (1,-.2) to  (0,2.2);
\draw(0.2,1.6)\bdot;
%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
&\overset{\cref{newgendot}}{\underset{\cref{sliders}}{=}} 
\frac{1}{b}~
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt](0,2.2) to (0.3,1.9);
\draw (.6,1.3)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.2)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.4pt](2,.5) to (2.5,0);
\draw[-,line width=1.4pt](0,0) to (2.5,2.2);
\node at (1.5, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
\overset{\cref{r=1}}{\underset{\cref{sliders}}{=}} 
\frac{1}{b}~
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt](0,2.2) to (0.3,1.9);
\draw (1.25,.7)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.2)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.4pt](2,.5) to (2.5,0);
\draw[-,line width=1.4pt](0,0) to (2.5,2.2);
\node at (1.6, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
+\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
\node at (0.77,.5) {$\scriptstyle 1$};
\end{tikzpicture}-~
\frac{1}{b}~
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.8) to (-.6,.6);
\draw[-,thick](-.6,.6)to[out=down,in=left](-.3,.4) to [out=right, in =45] (.55,.88);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\\
&
\overset{\text{(2) for $a=1$}}=
\frac{1}{b}\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.4pt](0,2.2) to (0.3,1.9);
\draw (1.25,.7)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.2)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.4pt](2,.5) to (2.5,0);
\draw[-,line width=1.4pt](0,0) to (2.5,2.2);
\node at (1.6, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
+\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
\node at (0.77,.5) {$\scriptstyle 1$};
\end{tikzpicture}-~
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
-\frac{1}{b}~
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.8) to (-.6,.6);
\draw[-,thick](-.6,.6)to[out=down,in=left](-.5,.4) to [out=right, in =-45] (-.4,.7);
\node at (-.6,.3) {$\scriptstyle1$};
\draw[-,thick] (.58, .8) to (.58, 0);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture} 
+
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\end{align*}
\[
\overset{\cref{bubblecap}}=
\frac{1}{b}\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.5pt](0,2.2) to (0.3,1.9);
\draw (1.25,.7)\bdot;
\draw(1.2,1.8) \bdot;
\draw(1.5,2.2)node{$\scriptstyle \omega_{b-1}$};
\draw[-,thick](0.3,1.9) to[out=-80,in=135](1.5,.5) to[out=-45,in=45](2,.5);
\draw[-,thick](0.3,1.9) to[out=45,in=135](1.5,1.5) to[out=-45,in=45] (2,.5);
\draw[-,line width=1.4pt](2,.5) to (2.5,0);
\draw[-,line width=1.4pt](0,0) to (2.5,2.2);
\node at (1.6, .25) {$\scriptstyle 1$};
\node at (0, -.2) {$\scriptstyle a$};
\node at (2.5, -.2) {$\scriptstyle b$};
\end{tikzpicture}
+\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(0,0.8) node {$\scriptstyle {\omega_{b-1}}$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
\node at (0.77,.5) {$\scriptstyle 1$};
\end{tikzpicture}
-~
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
+
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\]
\begin{align*}
&
=\frac{1}{b}\sum t!~
\begin{tikzpicture}[anchorbase,scale=.6, color=\clr]
\draw[-,line width=1.4pt](0,2.2) to (0,2);
\draw[-,thick](0,2) to [out=down,in=up] (-.5, 1.2) to [out=down,in=135] (1.2,0);
\draw[-,line width=1.4pt](-.5,-.2) to (.3,.8);
\draw[-,thick](.3,.8) to (.3,1.5);
\draw[-,line width=1.4pt](.3,.8) to (1.2,1.8);
\draw[-,thick](1.2,.7) to (1.2,1.8);
\draw[-,line width=1.4pt]  (0,2) to (.3,1.5) to (1.2,.6);
\draw[-,line width=1.4pt](1.2,.6) to (1.2,-.2);
\draw(1,0.8)\bdot;\draw(.8,.28)\bdot;
\node at (1.4,1.4) {$\scriptstyle t$};
\node at (-.6,1.4) {$\scriptstyle 1$};
\draw(2,0.8) node {$\scriptstyle {\omega_{b-1-t}}$};
\node at (-.5,-.4) {$\scriptstyle a$};
\node at (1.2,-.4) {$\scriptstyle b$};
\end{tikzpicture}
+
\frac{1}{b}\sum t!~\:\:
\begin{tikzpicture}[anchorbase,scale=.6, color=\clr]
\draw[-,line width=1.4pt](-.8,1.5) to (-.8,1.2) to (-.48,.8);
\draw[-,thick](-.8,1.2) to (-.8,-.2);
\draw[-,line width=1.4pt] (-.8,-.2) to (-.48,0);
\draw[-,thick]  (0.58,0) to (-.48,.8);
\draw[-,line width=1.4pt](.58,0) to (.9,-.3)to (.9,-.4);
\draw[-,thick]  (-.48,0) to (.58,.8);
\draw[-,thick] (-.5,0) to (-.5,.8);
\draw[-,thick] (0.605,0) to (0.605,.8);
\draw(.35,0.2)\bdot;
\draw(0.1,-.3) node {$\scriptstyle {\omega_{b-1-t}}$};
\node at (-.8,-.5) {$\scriptstyle a$};
\node at (0.9,-.5) {$\scriptstyle b$};
\node at (0.7,.5) {$\scriptstyle t$};
\node at (1,.5) {$\scriptstyle 1$};
\draw[-,line width=1.4pt](-.8,-.4) to (-.8,-.2);
\draw[-,thick](.9,-.3) to (.9,1.2);
\draw[-,line width=1.4pt](.9,1.2) to (.9,1.5) to (.58,.8);
\end{tikzpicture}
-~
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
+
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\end{align*}
\begin{align*}
& 
\quad -\frac{1}{b} \sum_{1\leq  t\leq \min(a-1,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
-\frac{1}{b} \sum_{1\leq  t\leq \min(a,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=1, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.2) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(.2,-.15)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,.1) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
\draw(.2,0) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
+\frac{1}{r}
\sum (t+1)^2 t! \:\:
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
%\draw(.1,0) node {$\scriptstyle {\omega_{b-t-1}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.9,.5) {$\scriptstyle t+1$};
\end{tikzpicture}
-~
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
+
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\end{align*}
\begin{align*}
& 
-\frac{1}{b} \sum_{1\leq  t\leq \min(a-1,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
-\frac{1}{b} \sum_{1\leq  t\leq \min(a,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.2) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(.2,-.15)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,.1) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
%\draw(.2,0) node {$\scriptstyle {\omega_{b-t}}$};
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}
-~
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
+
\frac{1}{b}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle 1$};
\node at (0.1,-.1) {$\scriptstyle 1$};
\end{tikzpicture}
\end{align*}
\begin{align*}
& 
-\frac{1}{b} \sum_{1\leq  t\leq \min(a-1,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
-\frac{1}{b} \sum_{1\leq  t\leq \min(a,b-1)}t!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.2) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(.2,-.15)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,.1) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.2) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(.2,-.15)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,.1) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,0) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(-.15,0.1)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.15,.1) {$\scriptstyle t$};
\end{tikzpicture} 
-\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to  (.4,.1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.4) to (0.605,0);
\draw[-,thick] (.6,-.4) to [out=-45,in=45](.3,-.1);
\draw[-,thick] (.6,-.4) to [out=left,in=left](.3,-.1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
%\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,.1) {$\scriptstyle t-1$};
\end{tikzpicture}
+t\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
\overset{\cref{bubblecap}}=\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,0) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.48,.8) to [out=down,in=left] (.58,-.2);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\draw(-.15,0.1)\bdot;
\node at (0.35,-.35) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.15,.1) {$\scriptstyle t$};
\end{tikzpicture} 
+t\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}\\
&=
(b-t)\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
%\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\draw(-.25,0.4)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
%\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
+(t+1)
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to (-.6,.6);
\draw[-,thick](-.6,.6)to[out=down,in=left](-.3,.4) to [out=right, in =45] (.55,.88);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.7,.5) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t+1$};
\end{tikzpicture}
+t
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
\\
&=
(b-t)\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
%\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\draw(-.25,0.4)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
%\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
-
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.6,.5) {$\scriptstyle 1$};
\node at (0.7,.5) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
+(t+1)^2
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
%\draw[-,thick] (-.48,.8) to (-.6,.6);
%\draw[-,thick](-.6,.6)to[out=down,in=left](-.3,.4) to [out=right, in =45] (.55,.88);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
\node at (-.7,.5) {$\scriptstyle 1$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t+1$};
\node at (0.1,-.1) {$\scriptstyle t+1$};
\end{tikzpicture}
-(t+1)^2
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t+1$};
\node at (0.1,-.1) {$\scriptstyle t+1$};
\end{tikzpicture}
+t
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.8) to [out=down,in=160] (.4,.1);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.48,.4) {$\scriptstyle 1$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.2) to (0.08,.4);\draw (0.08,-.2)\bdot;
\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture}
:=~\frac{1}{2^s}~
\begin{tikzpicture}[anchorbase,scale=.8,color=\clr]
%\draw[-,line width=2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=right,in=-45] (0.1,.31);
\draw[-,thick] (0.1,-.51) to [out=left,in=-135] (0.1,.31);
\node at (0.08,.8) {$\scriptstyle 2s$};
\draw (-.1,-.2)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture},
\qquad 
\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.2) to (0.08,.4);\draw (0.08,-.2)\bdot;\node at (0.08,.6) {$\scriptstyle 2s$};
\end{tikzpicture}
:=~\frac{1}{2^s}~
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
%\draw[-,line width=2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=right,in=-45] (0.1,.31);
\draw[-,thick] (0.1,-.51) to [out=left,in=-135] (0.1,.31);
\node at (0.08,.8) {$\scriptstyle 2s$};
\draw (-.1,-.2)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;

\end{tikzpicture} 
=
\sum_{0\leq s\leq \min(a,b)}s!~
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,-.5) to (-.1,-.1);
\draw (-.1,-.1) \bdot;
\node at (-0.2,-.3) {$\scriptstyle 2s$};
\draw[-,line width=1pt] (0.44,.6) to (0.08,0);
\draw[-,line width=1pt] (-0.3,.6) to (0.08,0);
\draw[-, line width=1pt](-0.3,.6)  to[out=down,in=down] (0.44,.6);
\node at (-0.3,.7) {$\scriptstyle a$};
\node at (0.44,.75) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\node at (0.08,.5) {$\scriptstyle s$};
%\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture},
\qquad 
\begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
%\draw (0.45,-.2) node{$\scriptstyle \omega_{a+b}$};
\end{tikzpicture} 
=
\sum_{0\leq s\leq \min(a,b)}s!~
\begin{tikzpicture}[yscale=-1,baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,-.5) to (-.1,-.1);
\draw (-.1,-.1) \bdot;
\node at (-0.2,-.3) {$\scriptstyle 2s$};
\draw[-,line width=1pt] (0.44,.6) to (0.08,0);
\draw[-,line width=1pt] (-0.3,.6) to (0.08,0);
\draw[-, line width=1pt](-0.3,.6)  to[out=down,in=down] (0.44,.6);
\node at (-0.3,.7) {$\scriptstyle a$};
\node at (0.44,.75) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\node at (0.08,.5) {$\scriptstyle s$};
%\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (0.08,-.2) \bdot;
%\draw(0.3,-.2)node{$\scriptstyle 2$};
\end{tikzpicture} 
&\overset{\cref{newgendot}}
=
\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.45, color=\clr]
\draw[-, line width=1.4pt] (0.5,.4) to (0.5,.9);
\draw[-, line width=1pt]  (0.5,.9) to (0,1.6);
\draw[-, line width=1pt]  (0.5,.9) to (1,1.6);
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.1);
\draw[-,thick] (0.6,.5) to (0.5,.5) to[out=left,in=up] (0,0)
to[out=down,in=left] (0.5,-0.5);
\draw[-,thick] (0.5,-.5)to[out=right,in=down] (1,0)
to[out=up,in=right] (0.5,.5);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\node at (-.3,-0.4) {$\scriptstyle 1$};
\node at (0,1.8) {$\scriptstyle 1$};
\node at (1,1.9) {$\scriptstyle 1$}; 
\end{tikzpicture}
\overset{\cref{splitmerge}}
=
\frac{1}{2}~
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
    +
\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.1);
%\draw[-, line width=2pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, line width=1pt] (0,0) to (1,1.1);
%\draw[-, line width=2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
%\node at (-.3,-0.4) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle 1$};
\node at (1,1.6) {$\scriptstyle 1$}; 
\end{tikzpicture}\\
&\overset{\cref{dotmovecapcupC}}
=\frac{1}{2}~
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
+ 
\frac{1}{2}~
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.1);
%\draw[-, line width=2pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, line width=1pt] (0,0) to (1,1.1);
%\draw[-, line width=2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0.5,-.5)     to[out=left,in=down] (0,0);
\draw (.8,.8) \bdot;
\draw (1,0) \bdot;
%\node at (-.3,-0.4) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle 1$};
\node at (1,1.6) {$\scriptstyle 1$}; 
\end{tikzpicture}
+\frac{1}{2}~
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
%\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
- \frac{1}{2}~
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
\draw[-, line width=1pt](-0.3,-.8)  to[out=up,in=up] (0.44,-.8);
%\draw[-,line width=2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.4) to (0.08,.7);
\draw[-,thick] (0.1,-.41) to [out=right,in=-45] (0.1,.41);
\draw[-,thick] (0.1,-.41) to [out=left,in=-135] (0.1,.41);
%\node at (0.08,.8) {$\scriptstyle 2$};
\draw (.3,-.1)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture}\\
&\overset{\cref{dotmovecapcupC}}{\underset{\cref{swallows}}{=}}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture} + \frac{1}{2}~
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
\draw[-, line width=1pt](-0.3,-.8)  to[out=up,in=up] (0.44,-.8);
%\draw[-,line width=2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.4) to (0.08,.7);
\draw[-,thick] (0.1,-.41) to [out=right,in=-45] (0.1,.41);
\draw[-,thick] (0.1,-.41) to [out=left,in=-135] (0.1,.41);
%\node at (0.08,.8) {$\scriptstyle 2$};
%\draw (.3,-.1)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture}
-\frac{1}{2}~
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
\draw[-, line width=1pt](-0.3,-.8)  to[out=up,in=up] (0.44,-.8);
%\draw[-,line width=2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.4) to (0.08,.7);
\draw[-,thick] (0.1,-.41) to [out=right,in=-45] (0.1,.41);
\draw[-,thick] (0.1,-.41) to [out=left,in=-135] (0.1,.41);
%\node at (0.08,.8) {$\scriptstyle 2$};
\draw (.3,-.1)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture}
\overset{\cref{bubbleC},\cref{dotmovecapcupC}}{\underset{\cref{equ:defofnewdot}}{=}}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle 1$};
\node at (0.36,.65) {$\scriptstyle 1$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
+
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
\draw[-, line width=1pt](-0.3,-.6)  to[out=up,in=up] (0.44,-.6);
\draw[-,line width=1.4pt] (0.08,.1) to (0.08,.6);
% \draw[-,line width=2pt] (0.08,.4) to (0.08,.7);
% \draw[-,thick] (0.1,-.41) to [out=right,in=-45] (0.1,.41);
% \draw[-,thick] (0.1,-.41) to [out=left,in=-135] (0.1,.41);
%\node at (0.08,.8) {$\scriptstyle 2$};
\draw (.1,.1)\bdot;
%\node at (.45,-.05) {$\scriptstyle a$};
\end{tikzpicture} \ .
\end{align*}
Suppose $t>2$. Write 
\[
\begin{tikzpicture}[yscale=-1, anchorbase,scale=.8,color=\clr]
%\draw[-, line width=1pt](-0.3,-.6)  to[out=up,in=up] (0.44,-.6);
\draw[-,line width=1.4pt] (0.08,-.2) to (0.08,.4);
% \draw[-,line width=2pt] (0.08,.4) to (0.08,.7);
% \draw[-,thick] (0.1,-.41) to [out=right,in=-45] (0.1,.41);
% \draw[-,thick] (0.1,-.41) to [out=left,in=-135] (0.1,.41);
\node at (0.1,-.5) {$\scriptstyle s$};
\draw (.1,-.3)\bdot;
\node at (.1,.7) {$\scriptstyle 2s$};
\end{tikzpicture}:=\begin{tikzpicture}[yscale=-1,anchorbase,scale=.8,color=\clr]
\draw[-,line width=1pt] (-.35,-.2) to (0.08,.4);
\draw (-.35,-.2)\bdot;
\node at (.05,-.2) {$\scriptstyle \ldots$};
\node at (-.4,0.1) {$\scriptstyle 2$};
\node at (.45,0.1) {$\scriptstyle 2$};
\draw[-,line width=1pt] (.45,-.2) to (0.08,.4);
\draw (.45,-.2)\bdot;
\draw[-,line width=1.4pt] (0.08,.6) to (0.08,.4);
\node at (0.08,.8) {$\scriptstyle 2s$};
\end{tikzpicture} \ . 
\]
We have 
\begin{align*}
  \begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\end{tikzpicture} 
& \overset{\cref{newgendot}}
=
\frac{1}{t}\:\:
\begin{tikzpicture}[baseline = -.5mm,scale=.9,color=\clr]
\draw[-,line width=1.4pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.4pt] (0.08,.5) to (0.08,.3);
\draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
\node at (-0.22,.9) {$\scriptstyle a$};
\node at (0.36,.9) {$\scriptstyle b$};
\draw (-.1,0) \bdot;
\node at (.3, -.3) {$\scriptstyle 1$};
\draw (.25,0) \bdot;
\draw[-,thin](0.08,.3) to [out=left,in=left] (0.08, -.3);
\draw[-,line width=1pt](0.08,.3) to [out=right,in=right] (0.08, -.3);
%\draw (0.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\end{tikzpicture} 
\overset{\cref{splitmerge}}{=}
\frac{1}{t}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1pt] (0,.1) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,-.2) \bdot;
\draw (1,-.2) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1,-0.6) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\frac{1}{t}\:\:
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (0,0) to (0,1.1);
\draw[-, thin] (0,0.1) to (1,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,-.1) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1.1,-0.5) {$\scriptstyle 1$};
\node at (0,1.6) {$\scriptstyle a$};
\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\\
&\overset{\text{by induction}}=
\frac{1}{t}
\sum_{0\le s\le \min(a-1,b)} 
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (0,-.1) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
\draw (0.3,.3) \bdot;
\draw (1,-.2) \bdot;
\node at (.5,1.35) {$\scriptstyle s$};
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1,-0.6) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
+
\frac{1}{t}\sum_{0\le s\le \min(a,b-1) }
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (0,0) to (0,1.1);
\draw[-, thin] (0,0.1) to (1,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\node at (0.5,1.35) {$\scriptstyle s$};
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
\draw (0.5,.6) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1.1,-0.5) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture} \\
&=
\frac{1}{t}
\sum_{0\le s\le \min(a-1,b)} 
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (0,-.1) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
\draw (0.3,.3) \bdot;
\draw (1,-.2) \bdot;
\node at (.5,1.35) {$\scriptstyle s$};
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1,-0.6) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
+
\frac{b-s}{t}\sum_{0\le s\le \min(a,b-1) }
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (0,0) to (0,1.1);
%\draw[-, thin] (0,0.1) to (1,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\node at (0.5,1.35) {$\scriptstyle s$};
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
%\draw (0.5,.6) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
%\node at (1,-0.5) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (0,-.1) to (1,1.4);
\draw[-, line width=1pt] (1,0) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5)to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
\draw (0.3,.3) \bdot;
\draw (1,-.2) \bdot;
\node at (.5,1.35) {$\scriptstyle s$};
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
\node at (1,-0.6) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
=
(a-s)\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (0,-.9) {$\scriptstyle s$};
\draw[-, line width=1pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (0,0) to (0,1.1);
%\draw[-, thin] (0,0.1) to (1,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\node at (0.5,1.35) {$\scriptstyle s$};
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
%\draw (0.5,.6) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
%\node at (1,-0.5) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
+
2(s+1)\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.4pt] (0.5,-.5) to (0.5,-1.2);
\draw[-,thin] (0.5,-1) to (0.1,-.6);
\draw(0.1,-.6) \bdot;
\node at (-.5,-.6) {$\scriptstyle s+1$};
\draw[-, line width=1pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (0,0) to (0,1.1);
%\draw[-, thin] (0,0.1) to (1,1.1);
\draw[-, line width=1pt] (0,1.1) to (0,1.4);
\draw[-,line width=1pt] (0.5,-.5) to[out=right,in=down] (1,0);
\draw[-,line width=1pt] (0,1.4)to[out=down,in=down] (1,1.4);
\node at (0.5,1.5) {$\scriptstyle s+1$};
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,.5) \bdot;
%\draw (0.5,.6) \bdot;
\draw (1,0) \bdot;
%\draw (1.7,-.1) node{$\scriptstyle \omega_{r-1}$};
%\node at (1,-0.5) {$\scriptstyle 1$};
%\node at (0,1.6) {$\scriptstyle a$};
%\node at (1,1.6) {$\scriptstyle b$}; 
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.3){$\scriptstyle a$};
\draw (.25,.58)\bdot;
%\node at (-.3,.58){$\scriptstyle{\omega_r}$};
\end{tikzpicture}
=(-1)^a
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.3){$\scriptstyle a$};
\draw (1.75,.58)\bdot;
%\node at (2.3,.58){$\scriptstyle{\omega_r}$};
\end{tikzpicture} \;, 
\qquad 
\begin{tikzpicture}[yscale=-1,anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0.5) to [out=up,in=left] (1,1.5) to [out=right,in=up] (2,0.5);
\node at (0,.2){$\scriptstyle a$};
\draw (.1,.88)\bdot;
%\node at (-.3,.58){$\scriptstyle{\omega_a}$};
\end{tikzpicture}
=(-1)^a
\begin{tikzpicture}[yscale=-1,anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,.5) to [out=up,in=left] (1,1.5) to [out=right,in=up] (2,0.5);
\node at (0,.2){$\scriptstyle a$};
\draw (1.95,.88)\bdot;
%\node at (2.3,.58){$\scriptstyle{\omega_a}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.3){$\scriptstyle a$};
\draw (1.75,.58)\bdot;
%\node at (2.3,.58){$\scriptstyle{\omega_r}$};
\end{tikzpicture}\overset{\cref{zigzag}}{\underset{\cref{newgendot}}{=}}
\frac{1}{a}~
\begin{tikzpicture}[anchorbase,scale=0.14,color=\clr]
\draw [-,line width=1.4pt] (0,-.5) to (0,.75);
\draw [-,thin] (0,.75) to [out=30,in=270] (1,2.5);
\draw [-,line width=1pt] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [-,thin] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [-,line width=1pt] (-1,2.5) to [out=90,in=180] (2,5.5) to [out=0,in=90] (5,2.5);
\draw [-,line width=1.4pt] (4,-.5) to (4,.75);
\draw [-,line width=1pt] (4,.75) to [out=30,in=270] (5,2.5);
\draw [-,thin] (4,.75) to [out=150,in=270] (3,2.5);
\draw (5,2.5) \bdot;
\draw (3,2.5) \bdot;
\node at (2,6.5) {$\scriptstyle{a-1}$};
\node at (2.3,1.6) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\text{induction on $a$}}
{\underset{\cref{dotmovecapcupC}}{=}}\frac{1}{a}(-1)^a~
\begin{tikzpicture}[anchorbase,scale=0.14,color=\clr]
\draw [-,line width=1.4pt] (0,-.5) to (0,.75);
\draw [-,thin] (0,.75) to [out=30,in=270] (1,2.5);
\draw [-,line width=1pt] (0,.75) to [out=150,in=270] (-1,2.5); 
\draw [-,thin] (1,2.5) to [out=90,in=180] (2,3.5) to [out=0,in=90] (3,2.5);
\draw [-,line width=1pt] (-1,2.5) to [out=90,in=180] (2,5.5) to [out=0,in=90] (5,2.5);
\draw [-,line width=1.4pt] (4,-.5) to (4,.75);
\draw [-,line width=1pt] (4,.75) to [out=30,in=270] (5,2.5);
\draw [-,thin] (4,.75) to [out=150,in=270] (3,2.5);
\draw (-1,2.5) \bdot;
\draw (1,2.5) \bdot;
\node at (2,6.5) {$\scriptstyle{a-1}$};
\node at (2.3,1.6) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{mergesplitslideleft}}{=}
(-1)^a
\begin{tikzpicture}[anchorbase, scale=0.3, color=\clr]
\draw[-,line width=1.2pt] (0,0) to [out=up,in=left] (1,1) to [out=right,in=up] (2,0);
\node at (0,-.3){$\scriptstyle a$};
\draw (.25,.58)\bdot;
%\node at (-.3,.58){$\scriptstyle{\omega_r}$};
\end{tikzpicture}
\begin{tikzpicture}
        [anchorbase,color=\clr,scale=.7]
        \draw[-,thick] (0.6,-.2) to (0.6,0) to (-.5,.8) to (-.5,1);
\draw[-,thick] (-.5,-.2) to (-.5,0) to (.6,.8) to (.6,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.6,-.2) to (0.6,1);
\draw(.35,0.2)\bdot;
\draw[-,thick] (.6,1) to [out=up,in=up] (-.5,1);
\draw[-,thick] (.6,-.2) to [out=down,in=down] (-.5,-.2);
\node at (0,-.7) {$\scriptstyle a$};
\node at (0.77,.5) {$\scriptstyle t$};
\node at (-.75,.5) {$\scriptstyle t$};
    \end{tikzpicture}
    =(-1)^{a-t}\ 
\begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (.95,.25){$\scriptstyle t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}
        [anchorbase,color=\clr,scale=.7]
        \draw[-,thick] (0.6,-.2) to (0.6,0) to (-.5,.8) to (-.5,1);
\draw[-,thick] (-.5,-.2) to (-.5,0) to (.6,.8) to (.6,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.6,-.2) to (0.6,1);
\draw(.35,0.2)\bdot;
\draw[-,thick] (.6,1) to [out=up,in=up] (-.5,1);
\draw[-,thick] (.6,-.2) to [out=down,in=down] (-.5,-.2);
\node at (0,-.7) {$\scriptstyle a$};
\node at (0.77,.5) {$\scriptstyle t$};
\node at (-.75,.5) {$\scriptstyle t$};
    \end{tikzpicture}
    ~\overset{\cref{zigzag}}{=}~
    \begin{tikzpicture}
        [anchorbase,color=\clr,scale=.7]
        \draw[-,line width=1.2pt] (0,0) to [out=down,in=left] (.5,-.5) to [out=right,in=down] (1,0)
                                  (0,1) -- (0,1.5);
        \draw[-,thick] (0,0) -- (-.25,.25)
                       (0,0) -- (.25,.25)
                       (1,0) -- (.75,.25)
                       (1,0) -- (1.25,.25);
        \draw[-,thick] (.75,.25) -- (.25,.75)
                       (.25,.25) -- (.75,.75);
        \draw[-,thick] (.25,.75) -- (0,1) -- (-.25,.75) to [out=-135,in=135] (-.25,.25)
                        (0,1.5) -- (.25,1.75) to [out=45,in=45] (.75,.75)
                       (0,1.5) -- (-.25,1.75) to [out=135,in=left] (.75,2.25) to [out=right,in=45] (1.25,.25);
        \node at (.5,-.7){$\scriptstyle a$};
        \node at (-.3,.1){$\scriptstyle t$};
        \node at (.3,.1){$\scriptstyle s$};
        \node at (.95,2.4){$\scriptstyle t$};
        \draw (.8,.2)\bdot;
    \end{tikzpicture}
    ~\overset{\cref{splitmerge}}{=}\sum_{t-r_1=s-r_2}~
      \begin{tikzpicture}
        [anchorbase,color=\clr,scale=1]
        \draw[-,line width=1.2pt] (0,0) to [out=down,in=left] (.5,-.5) to [out=right,in=down] (1,0);
        \draw[-,thick] (0,0) -- (-.25,.25)
                       (0,0) -- (.25,.25)
                       (1,0) -- (.75,.25)
                       (1,0) -- (1.25,.25);
        \draw[-,thick] (.75,.25) -- (.25,.75)
                       (.25,.25) -- (.75,.75);
        \draw[-,thick] (.25,.75) -- (.25,1.5)
                       (.25,.75) -- (-.25,1.5)
                       (-.25,.25) to [out=135,in=-135] (-.25,.75)
                       (-.25,.75) -- (.25,1.5)
                       (-.25,.75) -- (-.25,1.5)
                       (.25,1.5) to [out=45,in=45] (.75,.75)
                       (-.25,1.5) to [out=135,in=left] (.75,2.25) to [out=right,in=45] (1.25,.25);
        \node at (-.45,1.1){$\scriptstyle r_1$};
        \node at (.45,1.1){$\scriptstyle r_2$};
        \node at (.5,-.7){$\scriptstyle a$};
        \node at (-.3,.1){$\scriptstyle t$};
        \node at (.95,2.4){$\scriptstyle t$};
        \node at (.3,.1){$\scriptstyle s$};
        \draw (.8,.2)\bdot;
    \end{tikzpicture}
    ~\overset{\cref{swallows}}{\underset{\cref{zigzag},\cref{mergesplitslideleft}}{=}}\sum_{t-r_1=s-r_2}(-1)^{r_2}~
    \begin{tikzpicture}
        [anchorbase,color=\clr,scale=.7]
        \draw[-,line width=1.2pt] (0,0) to [out=down,in=left] (.5,-.5) to [out=right,in=down] (1,0);
        \draw[-,thick] (0,0) to [out=120,in=down] (-.25,.5)
                        (0,0) to [out=60,in=down] (.25,.5)
                        (1,0) to [out=120,in=down] (.75,.5)
                        (1,0) to [out=60,in=down] (1.25,.5)
                        (.25,.5) to [out=30,in=150] (.75,.5)
                        (.25,.5) to [out=up,in=left] (.5,.75) to [out=right,in=up] (.75,.5)
                        (-.25,.5) to [out=up,in=up] (.25,.5)
                        (.75,.5) to [out=up,in=up] (1.25,.5)
                        (-.25,.5) to [out=up,in=left] (.5,1) to [out=right,in=up] (1.25,.5);
        \node at (.5,-.7){$\scriptstyle a$};
        \node at (.5,1.2){$\scriptstyle r_1$};
        \node at (.3,.1){$\scriptstyle s$};
        \node at (-.3,.1){$\scriptstyle t$};
        \node at (1.5,.1){$\scriptstyle t$};
        \node at (.5,.3){$\scriptstyle r_2$};
        \draw (.85,.25) \bdot;
    \end{tikzpicture} .
    \end{gather*}
    Noting that $    \begin{tikzpicture}
        [anchorbase,color=\clr,scale=.7]
        \draw[-,line width=1.2pt] (0,0) to [out=down,in=left] (.5,-.5) to [out=right,in=down] (1,0);
        \draw[-,thick] (0,0) to [out=120,in=down] (-.25,.5)
                        (0,0) to [out=60,in=down] (.25,.5)
                        (1,0) to [out=120,in=down] (.75,.5)
                        (1,0) to [out=60,in=down] (1.25,.5)
                        (.25,.5) to [out=30,in=150] (.75,.5)
                        (.25,.5) to [out=up,in=left] (.5,.75) to [out=right,in=up] (.75,.5)
                        (-.25,.5) to [out=up,in=up] (.25,.5)
                        (.75,.5) to [out=up,in=up] (1.25,.5)
                        (-.25,.5) to [out=up,in=left] (.5,1) to [out=right,in=up] (1.25,.5);
        \node at (.5,-.7){$\scriptstyle a$};
        \node at (.5,1.2){$\scriptstyle r_1$};
        \node at (.3,.1){$\scriptstyle s$};
        \node at (-.3,.1){$\scriptstyle t$};
        \node at (1.5,.1){$\scriptstyle t$};
        \node at (.5,.3){$\scriptstyle r_2$};
        \draw (.85,.25) \bdot;
    \end{tikzpicture}
\begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
%=\sum_{k=0}^{t}k!\binom{x-a+k}{k}\binom{x-t}{a-t-k}
=\binom{x-t}{a-t}\sum_{k=0}^{t}k!\binom{a-t}{k}
\begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle t$};
    \node at (1.15,.25){$\scriptstyle k$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,-.2) to  (1,2.2);
\draw[-,line width=1.2pt] (1,-.2) to  (0,2.2);
\draw(0.2,1.6)\bdot;
%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
~+\sum_{1\leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.48,.95) to [out=-46,in=left](0.1,.7) to [out=right, in =45] (.58,.95);
\draw[-,thick] (-.48,.-.15) to [out=46,in=left](0.1,.1) to [out=right, in =-45] (.58,-.15);
\draw[-,thick] (-.5,-.2) to (-.5,0);
\draw[-,thick] (-.5,0.8) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,0);
\draw[-,thick] (0.605,.8) to (0.605,1);
\draw(-.2,0.6)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.1,.9) {$\scriptstyle t$};
\node at (0.1,-.1) {$\scriptstyle t$};
\end{tikzpicture}
= 
 \begin{tikzpicture}[anchorbase, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,-.2) to  (1,2.2);
\draw[-,line width=1.2pt] (1,-.2) to  (0,2.2);
\draw(.8,.2)\bdot;
%\draw(-.4,1.6) node {$\scriptstyle \omega_b$};
\node at (0, -.5) {$\scriptstyle a$};
\node at (1, -.5) {$\scriptstyle b$};
\end{tikzpicture}
 ~+\sum_{1 \leq t \leq \min(a,b)}t!~
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw(.35,0.2)\bdot;
%\node at (0,1.13) {$\scriptstyle b$};
%\node at (0.6,1.13) {$\scriptstyle d$};
\node at (-.5,-.3) {$\scriptstyle a$};
\node at (0.6,-.3) {$\scriptstyle b$};
%\node at (-0.1,.5) {$\scriptstyle s$};
\node at (0.77,.5) {$\scriptstyle t$};
\node at (-.7,.5){$\scriptstyle t$};
\end{tikzpicture}.
\end{equation}
Note that 
$
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
\draw[-,thick] (0.58,-.2) to (0.58,0) to (-.48,.8) to (-.48,1);
\draw[-,thick] (-.48,-.2) to (-.48,0) to (.58,.8) to (.58,1);
\draw[-,thick] (-.5,-.2) to (-.5,1);
\draw[-,thick] (0.605,-.2) to (0.605,1);
\draw[-,line width=1.2pt] (.605,-.2) to [out=down,in=down] (-.5,-.2)
               (.605,1) to [out=up,in=up] (1.2,.8) to [out=down,in=45] (.605,-.2)
               (-.5,1) to [out=up,in=up] (-1.1,.8) to [out=down,in=135] (-.5,-.2);
\draw(.35,0.2)\bdot;
\node at (0,-.8){$\scriptstyle a$};
\node at (1.5,.4){$\scriptstyle a-t$};
\node at (-1.3,.4){$\scriptstyle t$};
\node at (.8,.4){$\scriptstyle k$};
\node at (-.7,.4){$\scriptstyle k$};
\end{tikzpicture}
\begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
~\overset{\cref{swallows}}{=}~
    \begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (.25,.25) -- (-.25,.75) to [out=135,in=135] (-.75,.25)
                   (-.25,.25) -- (.25,.75) to [out=45,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
~\overset{\cref{dotmovesym}}{=}~
    \begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle t$};
    \draw (.75,.25)\bdot;
    \end{tikzpicture}
    ~+\sum_{k=1}^{\min\{t,a-t\}}k!~
    \begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (.25,.25) -- (-.45,.95) to [out=135,in=135] (-.75,.25)
                   (-.25,.25) -- (.45,.95) to [out=45,in=45] (.75,.25);
    \draw[-,thick] (-.4,.9) to [out=-30,in=-150] (.4,.9)
                   (-.3,.2) to [out=30,in=150] (.3,.2);
    \node at (0,0){$\scriptstyle k$};
    \node at (0,1.1){$\scriptstyle k$};
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (-.1,.6)\bdot;
\end{tikzpicture} \\
~{\overset{\cref{sidewaydumbell}}{=}}~
\binom{x-t}{a-t}(-1)^t\dotbubble_t+\sum_{k=1}^{\min\{t,a-t\}}k!\binom{x-a+k}{k}\begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (.25,.25) -- (-.45,.95) to [out=135,in=135] (-.75,.25)
                   (-.25,.25) -- (.45,.95) to [out=45,in=45] (.75,.25);
    \draw[-,thick] (-.4,.9) to [out=-30,in=-150] (.4,.9);
                  % (-.3,.2) to [out=30,in=150] (.3,.2);
   % \node at (0,0){$\scriptstyle k$};
    \node at (0,1.1){$\scriptstyle k$};
    \node at (0,-.7) {$\scriptstyle a-k$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (-.1,.6)\bdot;
\end{tikzpicture} \\
~\overset{\cref{zigzag}}{=}~
\binom{x-t}{a-t}(-1)^t\dotbubble_t+\sum_{k=1}^{\min\{t,a-t\}}k!\binom{x-a+k}{k}
 \begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (.25,.25) -- (-.25,.75) to [out=135,in=135] (-.75,.25)
                   (-.25,.25) -- (.25,.75) to [out=45,in=45] (.75,.25);
    \draw[-,thick] (.75,.25) -- (1,.5) to [out=45,in=right] (0,1) to [out=left,in=135] (-1,.5) -- (-.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.05,.1){$\scriptstyle a-t$};
    \node at (0,1.2){$\scriptstyle k$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}\\
~\underset{\cref{sidewaydumbell}}{\overset{\cref{swallows}}{=}}~
\binom{x-t}{a-t}(-1)^t\dotbubble_t+\sum_{k=1}^{\min\{t,a-t\}}k!\binom{x-a+k}{k}\binom{x-t}{a-t-k} \begin{tikzpicture}
    [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
                   (-.5,0) -- (-.75,.25)
                   (.5,0) -- (.25,.25)
                   (.5,0) -- (.75,.25)
                   (-.25,.25) to [out=45,in=135] (.25,.25)
                   (-.75,.25) to [out=135,in=left]
                   (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle t$};
    \node at (1.15,.25){$\scriptstyle k$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}
   [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
            (-.5,0) -- (-.75,.25)
            (.5,0) -- (.25,.25)
            (.5,0) -- (.75,.25)
            (-.25,.25) to [out=45,in=135] (.25,.25)
            (-.75,.25) to [out=135,in=left]
            (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}
   [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
            (-.5,0) -- (-.75,.25)
            (.5,0) -- (.25,.25)
            (.5,0) -- (.75,.25)
            (-.25,.25) to [out=45,in=135] (.25,.25)
            (-.75,.25) to [out=135,in=left]
            (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a'$};
    \node at (1.15,.25){$\scriptstyle a'-s$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}
   [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
            (-.5,0) -- (-.75,.25)
            (.5,0) -- (.25,.25)
            (.5,0) -- (.75,.25)
            (-.25,.25) to [out=45,in=135] (.25,.25)
            (-.75,.25) to [out=135,in=left]
            (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
&\overset{\cref{fanrecursion}}{=} \binom{x-t}{a-t}\sum_{m=0}^{t} m! \binom{a- t}{m}  \begin{tikzpicture}
   [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
            (-.5,0) -- (-.75,.25)
            (.5,0) -- (.25,.25)
            (.5,0) -- (.75,.25)
            (-.25,.25) to [out=45,in=135] (.25,.25)
            (-.75,.25) to [out=135,in=left]
            (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle t$};
    \node at (1.15,.25){$\scriptstyle m$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}
\begin{tikzpicture}
   [anchorbase,color=\clr,scale=.7]
    \draw[-,thick] (-.5,0) to [out=down,in=left] (0,-.5) to [out=right,in=down] (.5,0);
    \draw[-,thick] (-.5,0) -- (-.25,.25)
            (-.5,0) -- (-.75,.25)
            (.5,0) -- (.25,.25)
            (.5,0) -- (.75,.25)
            (-.25,.25) to [out=45,in=135] (.25,.25)
            (-.75,.25) to [out=135,in=left]
            (0,.75) to [out=right,in=45] (.75,.25);
    \node at (0,-.7) {$\scriptstyle a$};
    \node at (1.15,.25){$\scriptstyle a-t$};
    \draw (.25,.25)\bdot;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline = 0,color=\clr]
	\draw[-,thick] (0.35,-.3) to (0.08,0.14);
	\draw[-,thick] (0.1,-.3) to (-0.04,-0.06);
	\draw[-,line width=1pt] (0.085,.14) to (-0.035,-0.06);
	\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[-,line width=1.4pt] (0.08,.45) to (0.08,.1);
        \node at (0.45,-.41) {$\scriptstyle c$};
        \node at (0.07,-.4) {$\scriptstyle b$};
        \node at (-0.28,-.41) {$\scriptstyle a$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0, color=\clr]
	\draw[-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[-,thick] (0.06,-.3) to (0.2,-.05);
	\draw[-,line width=1pt] (0.07,.14) to (0.19,-.06);
	\draw[-,thick] (-0.19,-.3) to (0.08,0.14);
	\draw[-,line width=1.4pt] (0.08,.45) to (0.08,.1);
        \node at (0.45,-.41) {$\scriptstyle c$};
        \node at (0.07,-.4) {$\scriptstyle b$};
        \node at (-0.28,-.41) {$\scriptstyle a$};
\end{tikzpicture}\:,
\qquad
\begin{tikzpicture}[baseline = -1mm, color=\clr]
	\draw[-,thick] (0.35,.3) to (0.08,-0.14);
	\draw[-,thick] (0.1,.3) to (-0.04,0.06);
	\draw[-,line width=1pt] (0.085,-.14) to (-0.035,0.06);
	\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[-,line width=1.4pt] (0.08,-.45) to (0.08,-.1);
        \node at (0.45,.4) {$\scriptstyle c$};
        \node at (0.07,.42) {$\scriptstyle b$};
        \node at (-0.28,.4) {$\scriptstyle a$};
\end{tikzpicture}
=\begin{tikzpicture}[baseline = -1mm, color=\clr]
	\draw[-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[-,thick] (0.06,.3) to (0.2,.05);
	\draw[-,line width=1pt] (0.07,-.14) to (0.19,.06);
	\draw[-,thick] (-0.19,.3) to (0.08,-0.14);
	\draw[-,line width=1.4pt] (0.08,-.45) to (0.08,-.1);
        \node at (0.45,.4) {$\scriptstyle c$};
        \node at (0.07,.42) {$\scriptstyle b$};
        \node at (-0.28,.4) {$\scriptstyle a$};
\end{tikzpicture} ,
\qquad
 %\label{thickzigzagC}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
        \draw[-,line width=1.2pt] (0,-0.5) to (0,0) to
        [out=up,in=left] (.25,.25) to [out=right,in=up] (.5,0) 
        to [out=down,in=left] (.75,-0.25) to [out=right,in=down] (1,0)
        to (1,.5);
        \node at (0,-.65){$\scriptstyle{a}$};
    \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
      \draw[-,line width=1.2pt] (0,-.5) -- (0,.5);
      \node at (0,-.65){$\scriptstyle{a}$};
      \end{tikzpicture}
  =
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
        \draw[-,line width=1.2pt] (0,-0.5) to (0,0) to
        [out=up,in=right] (-.25,.25) to [out=left,in=up] (-.5,0) 
        to [out=down,in=right] (-.75,-0.25) to [out=left,in=down] (-1,0)
        to (-1,.5);
        \node at (0,-.65){$\scriptstyle{a}$};
    \end{tikzpicture} ,
\\
\notag
%\label{crossmovecupcapC}
\begin{tikzpicture}[anchorbase,color=\clr,line width=1pt]
	  \draw[-](.6,.4) to (.1,-.3);
		\draw[-] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
		\draw[-] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
        \node at (-.2,-.45){$\scriptstyle{a}$};
        \node at (.6,-.45){$\scriptstyle{a}$};
        \node at (.1,-.45){$\scriptstyle{b}$};
	\end{tikzpicture}
	 =
	\begin{tikzpicture}[anchorbase,color=\clr,line width=1pt]
		\draw[-](-.5,.4) to (0,-.3);
		\draw[-] (0.3,-0.3) to[out=90, in=0] (0,0.2);
		\draw[-] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
        \node at (-.5,-.45){$\scriptstyle{a}$};
        \node at (.3,-.45){$\scriptstyle{a}$};
        \node at (0,-.45){$\scriptstyle{b}$};
	\end{tikzpicture} ,
 \qquad
	\begin{tikzpicture}[anchorbase,color=\clr,line width=1pt]
		\draw[-](-.5,-.3) to (0,.4);
		\draw[-] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
		\draw[-] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
        \node at (-.5,.5){$\scriptstyle{a}$};
        \node at (.3,.5){$\scriptstyle{a}$};
        \node at (.0,.52){$\scriptstyle{{b}}$};
	\end{tikzpicture}
	=
	\begin{tikzpicture}[anchorbase,color=\clr,line width=1pt]
		\draw[-](.6,-.3) to (.1,.4);
	  \draw[-] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
		\draw[-] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
        \node at (-.2,.5){$\scriptstyle{a}$};
        \node at (.6,.5){$\scriptstyle{a}$};
        \node at (.1,.52){$\scriptstyle{{b}}$};
	\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.5);
\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle b$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.1) to (0.08,.5);
\draw[-,thick] (.46,-.8) to [out=100,in=-45] (0.1,.11);
\draw[-,thick] (-.3,-.8) to [out=80,in=-135] (0.06,.11);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.43,-.95) {$\scriptstyle b$};
\end{tikzpicture},
 \qquad
\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,-.3) to (0.08,-.5);
\draw[-,thick] (-.2,.8) to [out=-45,in=45] (0.1,-.31);
\draw[-,thick] (.36,.8) to [out=-135,in=135] (0.06,-.31);
        \node at (-.3,.95) {$\scriptstyle a$};
        \node at (.45,.95) {$\scriptstyle b$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,-.1) to (0.08,-.5);
\draw[-,thick] (.46,.8) to [out=-100,in=45] (0.1,-.11);
\draw[-,thick] (-.3,.8) to [out=-80,in=135] (0.06,-.11);
        \node at (-.3,.95) {$\scriptstyle a$};
        \node at (.43,.95) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,color=\clr]
	\draw[-,line width=1pt] (0.28,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.12,-.3) to (0.08,0.04);
	\draw[-,line width=1.4pt] (0.08,.4) to (0.08,0);
        \node at (-0.22,-.4) {$\scriptstyle 1$};
        \node at (0.35,-.4) {$\scriptstyle 1$};%\node at (0,.55){$\scriptstyle 2$}
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.5);
\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle b$};
\end{tikzpicture}
=
\frac{1}{b}\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.5);
\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (.2,-.6) to [out=up,in=right] (-.08,-.1);
\node at (.42,-.1){$\scriptstyle 1$};
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle b$};
\end{tikzpicture}
    \overset{\cref{webassocC}}{=}
    \frac{1}{b}\begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.3) to (0.08,.5);
\draw[-,thick] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (.36,-.8) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (.2,-.6) to [out=up,in=down] (0.08,.3);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.45,-.95) {$\scriptstyle b$};
\end{tikzpicture}
    \overset{\text{(induction)}}{=}
    \frac{1}{b}
    \begin{tikzpicture}
        [anchorbase,color=\clr,line width=1pt]
        \draw[-] (.5,.9) -- (.5,.6) -- (0,0);
        \draw[-] (.5,.6) -- (.6,.5) to[out=right,in=up] (.9,.1);
        \draw[-] (.6,.5) to[out=down,in=left] (.9,.1) -- (1,0);
        \node at (0,-.15){$\scriptstyle a$};
        \node at (1,-.15){$\scriptstyle b$};
       % \node at (.3,0){$\scriptstyle 1$};
        \node at (.8,.6){$\scriptstyle 1$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase,scale=.7,color=\clr]
	\draw[-,line width=1.6pt] (0.08,.1) to (0.08,.5);
\draw[-,thick] (.46,-.8) to [out=100,in=-45] (0.1,.11);
\draw[-,thick] (-.3,-.8) to [out=80,in=-135] (0.06,.11);
        \node at (-.3,-.95) {$\scriptstyle a$};
        \node at (.43,-.95) {$\scriptstyle b$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,color=\clr]
	\draw[-,line width=1.4pt] (0.08,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0);
    \draw[-,line width=1pt] (.28,.4) to [out=up,in=up] (.7,.4) to (.7,-.3);
    \draw[-,line width=1pt] (-.12,.4) to [out=up,in=up] (1,.4) to (1,-.3);
     \node at (1,-.45) {$\scriptstyle {b}$};
     \node at (.7,-.45) {$\scriptstyle {a}$};
      %\node at (.08,-.55){$\scriptstyle {{a+b}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.4);
    \draw[-,line width=1.2pt] (0,.4) to [out=up,in=up] (.6,.4) to (.6,0);
    \draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    \draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {b}$};
      \node at (.4,-.45){$\scriptstyle {a}$};
\end{tikzpicture},
\qquad 
 \begin{tikzpicture}[xscale=-1,anchorbase,color=\clr]
	\draw[-,line width=1.4pt] (0.08,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0);
    \draw[-,line width=1pt] (.28,.4) to [out=up,in=up] (.7,.4) to (.7,-.3);
    \draw[-,line width=1pt] (-.12,.4) to [out=up,in=up] (1,.4) to (1,-.3);
     \node at (1,-.45) {$\scriptstyle {a}$};
     \node at (.7,-.45) {$\scriptstyle {b}$};
   %   \node at (.08,-.55){$\scriptstyle {{a+b}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1,anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.4);
    \draw[-,line width=1.2pt] (0,.4) to [out=up,in=up] (.6,.4) to (.6,0);
    \draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    \draw[-,line width=1pt] (.6,0) to (.4,-.3); 
  %  \node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {a}$};
      \node at (.4,-.45){$\scriptstyle {b}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.4);
    \draw[-,line width=1.2pt] (0,.4) to [out=up,in=up] (.6,.4) to (.6,0);
    \draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    \draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
\end{tikzpicture}
=~\frac{1}{2}~
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.2)
                              (0,.2) -- (.2,.4)
                              (0,.2) -- (-.2,.4)
                              (.2,.4) to [out=45,in=135] (.4,.4) -- (.6,.2)
                              (-.2,.4) to [out=135,in=45] (.8,.4)--(.6,.2)
                              (.6,.2) -- (.6,0);
    \draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    \draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
      \node at (.3,.8){$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{mergesplitC}}{=}~\frac{1}{2}~\Big(
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.2)
                              (0,.2) -- (.2,.4)
                              (0,.2) -- (-.2,.4)
                              (.2,.4) to [out=45,in=up] (.4,.4) -- (.8,-.3)
                              (-.2,.4) to [out=135,in=45] (.8,.4)
                              -- (.4,-.3)
                             ;
    %\draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    %\draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
      \node at (.3,.8){$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.2)
                              (0,.2) -- (.2,.4)
                              (0,.2) -- (-.2,.4)
                              (.2,.4) to [out=45,in=up] (.4,.4) --  (.4,-.3)
                              (-.2,.4) to [out=135,in=up] (.8,.4)
                              -- (.8,-.3);
    %\draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    %\draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
      \node at (.3,.8){$\scriptstyle 1$};
\end{tikzpicture}
\Big)
\overset{\cref{zigzagC},\cref{swallowsC}}{=}
\begin{tikzpicture}[anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.2)
                              (0,.2) -- (.2,.4)
                              (0,.2) -- (-.2,.4)
                              (.2,.4) to [out=45,in=up] (.4,.4) --  (.4,-.3)
                              (-.2,.4) to [out=135,in=up] (.8,.4)
                              -- (.8,-.3);
    %\draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    %\draw[-,line width=1pt] (.6,0) to (.4,-.3); 
    %\node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
      \node at (.3,.8){$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[xscale=-1,anchorbase,color=\clr]
	\draw[-,line width=1.4pt] (0.08,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0);
    \draw[-,line width=1pt] (.28,.4) to [out=up,in=up] (.7,.4) to (.7,-.3);
    \draw[-,line width=1pt] (-.12,.4) to [out=up,in=up] (1,.4) to (1,-.3);
     \node at (1,-.45) {$\scriptstyle {1}$};
     \node at (.7,-.45) {$\scriptstyle {1}$};
   %   \node at (.08,-.55){$\scriptstyle {{a+b}}$};
\end{tikzpicture}
=
\begin{tikzpicture}[xscale=-1,anchorbase,color=\clr]
    \draw[-,line width=1.2pt] (0,-.3) to (0,.4);
    \draw[-,line width=1.2pt] (0,.4) to [out=up,in=up] (.6,.4) to (.6,0);
    \draw[-,line width=1pt] (.6,0) to (.8,-.3) ; 
    \draw[-,line width=1pt] (.6,0) to (.4,-.3); 
  %  \node at (0,-.45) {$\scriptstyle {a+b}$};
     \node at (.8,-.45) {$\scriptstyle {1}$};
      \node at (.4,-.45){$\scriptstyle {1}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
        \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
=
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (.6,1);
    \draw[-,thick] (0,1) -- (.6,0);
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
        \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{thickmergesplitC}}{=}\frac{1}{k}
    \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
    \draw[-,thick] (.5,.9) -- (.2,.8);
        \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
        \node at (.55,.7){$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{mergesplitC}}{=}\frac{1}{k}\Big(
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,.2);
    \draw[-,thick] (0,.2) -- (.6,.8)--(.6,1);
    \draw[-,thick] (.6,.8) -- (0,.6);
    \draw[-,thick] (0,.4) -- (.6,.2);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
    \node at (.5,.5){$\scriptstyle 1$};
\end{tikzpicture}\Big)\\
\overset{\text{(induction)}}{=}
\frac{1}{k}\Big(
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,.2) to[out=150,in=-150] (.6,.8);
    \draw[-,thick]  (0,.2) \braidup (.6,.6)--(.6,1);
    \draw[-,thick] (.6,.8) -- (0,.6);
 %  \draw[-,thick] (0,.4) -- (.6,.2);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
  \node at (.65,.5){$\scriptstyle 1$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (.2,.2) to [out=up,in=left] (.4,.8) -- (.6,1);
     \draw[-,thick] (0,0) -- (.2,.2) to [out=right,in=down] (.4,.8) -- (.6,1);
    \draw[-,thick] (0,1) -- (.6,0);
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\Big)
\overset{\cref{thickmergesplitC}\cref{swallowsC}}{=}\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \node at (0,-.15){$\scriptstyle k$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.15){$\scriptstyle k$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,color=\clr]
    \draw[-,thick] (0,0) -- (.6,1);
    \draw[-,thick] (0,1) -- (.6,0);
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (0.63,1.15) {$\scriptstyle k$};
        \node at (0,-.15) {$\scriptstyle k$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (0.4,0) to (-0.6,1);
	\draw[-,thick] (0.08,0) to (0.08,1);
	\draw[-,thick] (0.1,0) to (0.1,.6) to (.5,1);
        \node at (0.6,1.13) {$\scriptstyle 1$};
        \node at (0.1,1.16) {$\scriptstyle b$};
        \node at (-0.65,1.13) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{reversemergesplitC}}{=}&
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
        \draw[-,thick] (.6,1) -- (.8,1.2)
                    (.6,1) -- (.6,1.2);
        \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.6,1.4){$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle b+1$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
~-~
\begin{tikzpicture}
    [anchorbase,yscale=.7,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \draw[-,thick] (.6,1) -- (.8,1.2)
                    (.6,1) -- (.6,1.2);
    \node at (0,-.15){$\scriptstyle b+1$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle 1$};
    \node at (.6,1.4){$\scriptstyle b$};
\end{tikzpicture}
\overset{\cref{mergesplitC},\cref{thickwebassocC}}{=}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
        \draw[-,thick] (.2,.8) -- (.2,1);
        \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle b+1$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
-
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1)
                    (0,.8) -- (.2,1)
                     (.6,0) -- (.6,1);
    \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
         \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
-
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1)
                    (0,.2) -- (.6,1)
                     (.6,0) -- (.2,1);
                         \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
              \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\\
\overset{\cref{mergesplitC}}{=}&
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1)
                    (0,.8) -- (.2,1)
                     (.6,0) -- (.6,1);
    \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
         \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
~+~
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,.8) -- (-.2,1)
                    (0,.8) -- (.2,1)
                     (.6,0) -- (0,.6)
                     (0,.2) \braidup (.6,1);
    \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (-.2,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
         \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
-
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1)
                    (0,.8) -- (.2,1)
                     (.6,0) -- (.6,1);
    \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
         \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
-
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1)
                    (0,.2) -- (.6,1)
                     (.6,0) -- (.2,1);
                         \node at (0,-.15) {$\scriptstyle b+1$};
    \node at (0,1.15) {$\scriptstyle 1$};
        \node at (.2,1.15){$\scriptstyle b$};
              \node at (0.6,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\cref{reversemergesplitC}}{=}\begin{tikzpicture}[anchorbase,scale=0.7,color=\clr]
	\draw[-,thick] (0.7,0) to (-0.3,1);
	\draw[-,thick] (0.08,0) to (0.08,1);
	\draw[-,thick] (0.1,0) to (0.1,.2) to (.9,1);
        \node at (0.9,1.13) {$\scriptstyle 1$};
        \node at (0.1,1.16) {$\scriptstyle b$};
        \node at (-0.4,1.13) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0,0) to (.28,.3) to (.28,.7) to (0,1);
	\draw[-,thick] (.6,0) to (.31,.3) to (.31,.7) to (.6,1);
        \node at (0,1.15) {$\scriptstyle b$};
        \node at (0.63,1.15) {$\scriptstyle d$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
=
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (0,1);
    \draw[-,thick] (.6,0) -- (.6,1);
    \draw[-,thick] (0,.2) -- (.6,.8);
    \node at (0,-.15){$\scriptstyle a$};
    \node at (.6,-.15){$\scriptstyle 1$};
    \node at (0,1.15){$\scriptstyle b$};
    \node at (.6,1.15){$\scriptstyle d$};
\end{tikzpicture}
+
\begin{tikzpicture}
    [anchorbase,scale=.8,color=\clr]
    \draw[-,thick] (0,0) -- (.6,1);
    \draw[-,thick] (0,1) -- (.6,0);
    \draw[-,thick] (0,0)--(0,1);
    \node at (0,1.15) {$\scriptstyle b$};
        \node at (0.63,1.15) {$\scriptstyle d$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (0.63,-.15) {$\scriptstyle 1$};
\end{tikzpicture}
